MoGe-2: Accurate Monocular Geometry with Metric Scale and Sharp Details

We propose MoGe-2, an advanced open-domain geometry estimation model that recovers a metric scale 3D point map of a scene from a single image. Our method builds upon the recent monocular geometry estimation approach, MoGe, which predicts affine-invariant point maps with unknown scales. We explore effective strategies to extend MoGe for metric geometry prediction without compromising the relative geometry accuracy provided by the affine-invariant point representation. Additionally, we discover that noise and errors in real data diminish fine-grained detail in the predicted geometry. We address this by developing a unified data refinement approach that filters and completes real data from different sources using sharp synthetic labels, significantly enhancing the granularity of the reconstructed geometry while maintaining the overall accuracy. We train our model on a large corpus of mixed datasets and conducted comprehensive evaluations, demonstrating its superior performance in achieving accurate relative geometry, precise metric scale, and fine-grained detail recovery -- capabilities that no previous methods have simultaneously achieved.

==> (inline-0) <==
\begin{tabular}{l|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|ccc}
        \specialrule{.12em}{0em}{0em}
        
        \multirow{2}{*}{\textbf{Method}} 
        & \multicolumn{2}{c|}{NYUv2} 
        & \multicolumn{2}{c|}{KITTI} 
        & \multicolumn{2}{c|}{ETH3D} 
        & \multicolumn{2}{c|}{iBims-1} 
        & \multicolumn{2}{c|}{GSO} 
        & \multicolumn{2}{c|}{Sintel} 
        & \multicolumn{2}{c|}{DDAD} 
        & \multicolumn{2}{c|}{DIODE} 
        & \multicolumn{2}{c|}{Spring}
        & \multicolumn{2}{c|}{HAMMER}
        & \multicolumn{3}{c}{\textit{Avg.}} \\
        
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Re\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rank$\downarrow$ \\
        
        \hline
        \multicolumn{24}{c}{Metric point map} \\
        \hline
        
MASt3R & \cellcolor[rgb]{0.94,0.75,0.77}{7.11} & \cellcolor[rgb]{0.94,0.75,0.77}{95.6} & \cellcolor[rgb]{0.94,0.75,0.77}{26.0} & \cellcolor[rgb]{0.94,0.75,0.77}{45.8} & \cellcolor[rgb]{0.94,0.75,0.77}{27.4} & \cellcolor[rgb]{0.94,0.75,0.77}{43.1} & \cellcolor[rgb]{1.0,0.83,0.79}{10.1} & \cellcolor[rgb]{0.94,0.75,0.77}{89.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{35.4} & \cellcolor[rgb]{0.94,0.75,0.77}{28.7} & \cellcolor[rgb]{0.94,0.75,0.77}{21.7} & \cellcolor[rgb]{0.94,0.75,0.77}{66.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{56.0} & \cellcolor[rgb]{0.94,0.75,0.77}{18.3} & \cellcolor[rgb]{0.94,0.75,0.77}{26.2} & \cellcolor[rgb]{0.94,0.75,0.77}{55.3} & \cellcolor[rgb]{0.94,0.75,0.77}{4.93} \\

UniDepth V1 & \cellcolor[rgb]{0.77,0.91,0.82}{4.80} & \cellcolor[rgb]{0.72,0.84,0.78}{98.3} & \cellcolor[rgb]{0.72,0.84,0.78}{4.52} & \cellcolor[rgb]{0.72,0.84,0.78}{98.5} & \cellcolor[rgb]{1.0,0.91,0.83}{22.4} & \cellcolor[rgb]{1.0,0.98,0.88}{63.1} & \cellcolor[rgb]{0.94,0.75,0.77}{10.8} & \cellcolor[rgb]{1.0,1.0,0.91}{92.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{11.4} & \cellcolor[rgb]{0.72,0.85,0.79}{89.5} & \cellcolor[rgb]{0.94,0.98,0.86}{12.8} & \cellcolor[rgb]{0.77,0.91,0.82}{88.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.75,0.9,0.81}{18.0} & \cellcolor[rgb]{0.75,0.9,0.81}{79.5} & \cellcolor[rgb]{0.84,0.94,0.84}{12.1} & \cellcolor[rgb]{0.8,0.92,0.83}{87.2} & \cellcolor[rgb]{0.92,0.98,0.85}{2.71} \\

UniDepth V2 & \cellcolor[rgb]{0.78,0.92,0.82}{4.83} & \cellcolor[rgb]{0.76,0.9,0.82}{98.0} & \cellcolor[rgb]{0.74,0.88,0.8}{5.88} & \cellcolor[rgb]{0.72,0.85,0.79}{97.5} & \cellcolor[rgb]{0.76,0.9,0.82}{9.46} & \cellcolor[rgb]{0.73,0.87,0.8}{95.0} & \cellcolor[rgb]{0.72,0.84,0.78}{5.23} & \cellcolor[rgb]{0.72,0.84,0.78}{97.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.74,0.88,0.81}{13.3} & \cellcolor[rgb]{0.72,0.84,0.78}{90.3} & \cellcolor[rgb]{1.0,0.97,0.87}{17.0} & \cellcolor[rgb]{0.98,1.0,0.9}{80.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.86,0.8}{15.0} & \cellcolor[rgb]{0.73,0.86,0.8}{83.9} & \cellcolor[rgb]{0.75,0.9,0.81}{10.1} & \cellcolor[rgb]{0.73,0.86,0.8}{91.9} & \cellcolor[rgb]{0.86,0.95,0.84}{2.43} \\

Depth Pro & \cellcolor[rgb]{1.0,0.98,0.88}{6.13} & \cellcolor[rgb]{0.95,0.99,0.87}{97.3} & \cellcolor[rgb]{0.91,0.97,0.84}{11.1} & \cellcolor[rgb]{0.87,0.95,0.84}{85.3} & \cellcolor[rgb]{1.0,0.95,0.85}{21.2} & \cellcolor[rgb]{1.0,0.99,0.9}{64.9} & \cellcolor[rgb]{0.9,0.97,0.84}{6.89} & \cellcolor[rgb]{0.76,0.9,0.82}{96.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.99,1.0,0.91}{22.6} & \cellcolor[rgb]{1.0,1.0,0.91}{61.3} & \cellcolor[rgb]{0.97,1.0,0.88}{13.5} & \cellcolor[rgb]{0.97,1.0,0.88}{81.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.86,0.79}{14.5} & \cellcolor[rgb]{0.72,0.85,0.79}{86.0} & \cellcolor[rgb]{0.91,0.97,0.84}{13.7} & \cellcolor[rgb]{0.9,0.97,0.84}{81.9} & \cellcolor[rgb]{1.0,1.0,0.93}{3.29} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{4.44} & \cellcolor[rgb]{0.72,0.84,0.78}{98.3} & \cellcolor[rgb]{0.78,0.91,0.82}{7.44} & \cellcolor[rgb]{0.74,0.88,0.81}{94.4} & \cellcolor[rgb]{0.72,0.84,0.78}{7.19} & \cellcolor[rgb]{0.72,0.84,0.78}{97.7} & \cellcolor[rgb]{0.74,0.88,0.8}{5.63} & \cellcolor[rgb]{0.74,0.87,0.8}{97.4} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{11.4} & \cellcolor[rgb]{0.73,0.86,0.8}{87.9} & \cellcolor[rgb]{0.72,0.84,0.78}{7.85} & \cellcolor[rgb]{0.72,0.84,0.78}{92.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{13.4} & \cellcolor[rgb]{0.72,0.84,0.78}{87.0} & \cellcolor[rgb]{0.72,0.84,0.78}{8.19} & \cellcolor[rgb]{0.72,0.84,0.78}{93.6} & \cellcolor[rgb]{0.72,0.84,0.78}{1.64} \\

        \hline
        \multicolumn{24}{c}{Metric depth map (wo/ GT intrinsics)} \\
        \hline

ZoeDepth & \cellcolor[rgb]{0.87,0.87,0.87}{11.0} & \cellcolor[rgb]{0.87,0.87,0.87}{91.9} & \cellcolor[rgb]{0.87,0.87,0.87}{17.0} & \cellcolor[rgb]{0.87,0.87,0.87}{85.4} & \cellcolor[rgb]{0.94,0.75,0.77}{57.1} & \cellcolor[rgb]{1.0,0.91,0.83}{33.7} & \cellcolor[rgb]{1.0,1.0,0.93}{17.4} & \cellcolor[rgb]{1.0,0.93,0.84}{67.2} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,1.0,0.94}{38.9} & \cellcolor[rgb]{1.0,1.0,0.91}{38.6} & \cellcolor[rgb]{1.0,1.0,0.93}{39.3} & \cellcolor[rgb]{1.0,0.9,0.82}{29.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.96,0.77,0.77}{94.3} & \cellcolor[rgb]{0.94,0.75,0.77}{3.23} & \cellcolor[rgb]{0.87,0.87,0.87}{39.3} & \cellcolor[rgb]{0.87,0.87,0.87}{49.9} & \cellcolor[rgb]{1.0,0.86,0.81}{5.90} \\

MASt3R & \cellcolor[rgb]{0.95,0.99,0.87}{10.8} & \cellcolor[rgb]{1.0,1.0,0.91}{89.7} & \cellcolor[rgb]{0.94,0.75,0.77}{56.7} & \cellcolor[rgb]{0.94,0.75,0.77}{9.84} & \cellcolor[rgb]{1.0,0.89,0.82}{47.2} & \cellcolor[rgb]{0.98,0.79,0.77}{20.1} & \cellcolor[rgb]{1.0,0.98,0.88}{18.7} & \cellcolor[rgb]{0.99,0.81,0.78}{61.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{62.4} & \cellcolor[rgb]{0.94,0.75,0.77}{5.51} & \cellcolor[rgb]{0.98,0.79,0.77}{54.9} & \cellcolor[rgb]{0.97,0.78,0.77}{19.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{97.2} & \cellcolor[rgb]{0.97,0.78,0.77}{6.74} & \cellcolor[rgb]{0.94,0.75,0.77}{49.7} & \cellcolor[rgb]{0.94,0.75,0.77}{30.3} & \cellcolor[rgb]{0.94,0.75,0.77}{6.71} \\

DA V1 & \cellcolor[rgb]{0.87,0.87,0.87}{10.5} & \cellcolor[rgb]{0.87,0.87,0.87}{94.9} & \cellcolor[rgb]{0.87,0.87,0.87}{11.6} & \cellcolor[rgb]{0.87,0.87,0.87}{94.5} & \cellcolor[rgb]{1.0,0.98,0.88}{40.2} & \cellcolor[rgb]{0.99,0.82,0.79}{24.0} & \cellcolor[rgb]{0.86,0.95,0.84}{12.9} & \cellcolor[rgb]{0.92,0.98,0.85}{81.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.98,1.0,0.89}{34.5} & \cellcolor[rgb]{1.0,1.0,0.93}{44.7} & \cellcolor[rgb]{0.94,0.75,0.77}{58.0} & \cellcolor[rgb]{0.94,0.75,0.77}{16.2} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.96,1.0,0.87}{54.8} & \cellcolor[rgb]{1.0,0.99,0.89}{27.3} & \cellcolor[rgb]{0.87,0.87,0.87}{31.8} & \cellcolor[rgb]{0.87,0.87,0.87}{54.8} & \cellcolor[rgb]{1.0,0.93,0.84}{5.50} \\

DA V2 & \cellcolor[rgb]{0.94,0.75,0.77}{16.4} & \cellcolor[rgb]{0.94,0.75,0.77}{80.9} & \cellcolor[rgb]{0.76,0.9,0.82}{10.6} & \cellcolor[rgb]{0.75,0.9,0.81}{88.6} & \cellcolor[rgb]{1.0,1.0,0.93}{36.1} & \cellcolor[rgb]{1.0,0.94,0.84}{36.3} & \cellcolor[rgb]{0.75,0.9,0.81}{11.1} & \cellcolor[rgb]{0.73,0.86,0.8}{91.7} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,1.0,0.92}{41.7} & \cellcolor[rgb]{1.0,0.99,0.9}{37.5} & \cellcolor[rgb]{1.0,1.0,0.91}{41.2} & \cellcolor[rgb]{0.99,0.81,0.78}{22.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.99,0.86}{52.1} & \cellcolor[rgb]{0.98,1.0,0.89}{38.9} & \cellcolor[rgb]{0.97,1.0,0.88}{29.9} & \cellcolor[rgb]{0.98,1.0,0.89}{56.6} & \cellcolor[rgb]{1.0,1.0,0.92}{4.43} \\

UniDepth V1 & \cellcolor[rgb]{0.73,0.86,0.79}{7.59} & \cellcolor[rgb]{0.72,0.84,0.78}{97.6} & \cellcolor[rgb]{0.72,0.84,0.78}{4.69} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.94,0.75,0.77}{56.9} & \cellcolor[rgb]{0.94,0.75,0.77}{14.9} & \cellcolor[rgb]{0.94,0.75,0.77}{23.8} & \cellcolor[rgb]{0.94,0.75,0.77}{57.6} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{13.8} & \cellcolor[rgb]{0.72,0.84,0.78}{85.1} & \cellcolor[rgb]{0.72,0.84,0.78}{17.1} & \cellcolor[rgb]{0.72,0.84,0.78}{71.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.8,0.92,0.83}{38.2} & \cellcolor[rgb]{0.9,0.97,0.84}{46.7} & \cellcolor[rgb]{0.85,0.94,0.84}{23.2} & \cellcolor[rgb]{0.83,0.94,0.83}{67.5} & \cellcolor[rgb]{0.86,0.95,0.84}{3.32} \\

UniDepth V2 & \cellcolor[rgb]{0.94,0.99,0.86}{10.6} & \cellcolor[rgb]{0.89,0.97,0.84}{92.8} & \cellcolor[rgb]{0.74,0.88,0.81}{8.58} & \cellcolor[rgb]{0.73,0.86,0.79}{95.4} & \cellcolor[rgb]{0.85,0.94,0.84}{20.7} & \cellcolor[rgb]{0.89,0.96,0.84}{69.5} & \cellcolor[rgb]{0.72,0.84,0.78}{9.52} & \cellcolor[rgb]{0.72,0.84,0.78}{93.2} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.75,0.89,0.81}{18.4} & \cellcolor[rgb]{0.75,0.89,0.81}{77.6} & \cellcolor[rgb]{1.0,0.98,0.88}{43.0} & \cellcolor[rgb]{0.94,0.99,0.86}{51.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.8,0.92,0.83}{38.2} & \cellcolor[rgb]{0.9,0.97,0.84}{46.8} & \cellcolor[rgb]{0.8,0.92,0.83}{21.3} & \cellcolor[rgb]{0.73,0.86,0.79}{75.3} & \cellcolor[rgb]{0.74,0.88,0.8}{2.54} \\

Depth Pro & \cellcolor[rgb]{0.95,0.99,0.87}{10.7} & \cellcolor[rgb]{0.93,0.98,0.85}{91.9} & \cellcolor[rgb]{0.94,0.99,0.86}{23.5} & \cellcolor[rgb]{1.0,0.96,0.86}{38.3} & \cellcolor[rgb]{1.0,0.99,0.9}{38.5} & \cellcolor[rgb]{1.0,0.91,0.83}{32.8} & \cellcolor[rgb]{0.99,1.0,0.9}{15.9} & \cellcolor[rgb]{0.92,0.98,0.85}{81.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.97,1.0,0.88}{33.4} & \cellcolor[rgb]{1.0,0.98,0.89}{35.3} & \cellcolor[rgb]{0.94,0.99,0.86}{31.9} & \cellcolor[rgb]{1.0,0.99,0.89}{37.7} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.81,0.93,0.83}{39.1} & \cellcolor[rgb]{0.73,0.86,0.8}{63.0} & \cellcolor[rgb]{0.94,0.98,0.86}{27.6} & \cellcolor[rgb]{1.0,1.0,0.92}{54.4} & \cellcolor[rgb]{1.0,1.0,0.91}{4.36} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{7.33} & \cellcolor[rgb]{0.75,0.89,0.81}{96.1} & \cellcolor[rgb]{0.87,0.96,0.84}{18.1} & \cellcolor[rgb]{0.96,1.0,0.88}{62.9} & \cellcolor[rgb]{0.72,0.84,0.78}{10.4} & \cellcolor[rgb]{0.72,0.84,0.78}{90.8} & \cellcolor[rgb]{0.89,0.97,0.84}{13.6} & \cellcolor[rgb]{0.89,0.97,0.84}{83.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.86,0.8}{15.8} & \cellcolor[rgb]{0.79,0.92,0.82}{73.0} & \cellcolor[rgb]{0.72,0.85,0.79}{17.5} & \cellcolor[rgb]{0.75,0.9,0.81}{66.4} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{26.9} & \cellcolor[rgb]{0.72,0.84,0.78}{65.6} & \cellcolor[rgb]{0.72,0.84,0.78}{15.7} & \cellcolor[rgb]{0.72,0.84,0.78}{76.8} & \cellcolor[rgb]{0.72,0.84,0.78}{2.21} \\
                
        \hline
        \multicolumn{24}{c}{Metric depth map (w/ GT intrinsics)} \\
        \hline
        
Metric3D V2 & \cellcolor[rgb]{1.0,0.98,0.88}{7.16} & \cellcolor[rgb]{1.0,0.92,0.83}{96.5} & \cellcolor[rgb]{0.83,0.94,0.83}{5.25} & \cellcolor[rgb]{0.75,0.9,0.81}{98.0} & \cellcolor[rgb]{0.73,0.86,0.8}{11.8} & \cellcolor[rgb]{0.73,0.87,0.8}{88.8} & \cellcolor[rgb]{0.79,0.92,0.82}{9.96} & \cellcolor[rgb]{0.73,0.86,0.8}{94.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{9.21} & \cellcolor[rgb]{0.87,0.87,0.87}{93.7} & \cellcolor[rgb]{0.94,0.75,0.77}{49.1} & \cellcolor[rgb]{0.94,0.75,0.77}{1.98} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,0.97,0.88}{35.7} & \cellcolor[rgb]{0.94,0.75,0.77}{44.3} & \cellcolor[rgb]{0.87,0.87,0.87}{18.3} & \cellcolor[rgb]{0.87,0.87,0.87}{73.9} & \cellcolor[rgb]{0.94,0.75,0.77}{2.75} \\

UniDepth V1 & \cellcolor[rgb]{0.72,0.84,0.78}{5.98} & \cellcolor[rgb]{0.72,0.84,0.78}{97.9} & \cellcolor[rgb]{0.72,0.84,0.78}{4.43} & \cellcolor[rgb]{0.72,0.84,0.78}{98.5} & \cellcolor[rgb]{0.94,0.75,0.77}{44.5} & \cellcolor[rgb]{0.94,0.75,0.77}{26.7} & \cellcolor[rgb]{0.94,0.75,0.77}{22.6} & \cellcolor[rgb]{0.94,0.75,0.77}{60.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{13.0} & \cellcolor[rgb]{1.0,1.0,0.92}{87.2} & \cellcolor[rgb]{0.78,0.92,0.82}{21.0} & \cellcolor[rgb]{0.82,0.93,0.83}{63.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{38.6} & \cellcolor[rgb]{0.97,0.78,0.77}{45.9} & \cellcolor[rgb]{0.94,0.75,0.77}{21.4} & \cellcolor[rgb]{0.94,0.75,0.77}{68.6} & \cellcolor[rgb]{1.0,0.96,0.87}{2.50} \\

UniDepth V2 & \cellcolor[rgb]{0.94,0.75,0.77}{7.81} & \cellcolor[rgb]{0.94,0.75,0.77}{96.0} & \cellcolor[rgb]{0.94,0.99,0.86}{5.98} & \cellcolor[rgb]{0.8,0.92,0.83}{97.7} & \cellcolor[rgb]{0.77,0.91,0.82}{15.0} & \cellcolor[rgb]{0.75,0.9,0.81}{85.2} & \cellcolor[rgb]{0.72,0.84,0.78}{7.71} & \cellcolor[rgb]{0.72,0.84,0.78}{95.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{14.1} & \cellcolor[rgb]{0.72,0.84,0.78}{89.3} & \cellcolor[rgb]{1.0,0.91,0.83}{41.0} & \cellcolor[rgb]{0.77,0.91,0.82}{67.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.99,0.81,0.78}{37.7} & \cellcolor[rgb]{0.99,0.8,0.78}{47.1} & \cellcolor[rgb]{1.0,0.99,0.89}{18.5} & \cellcolor[rgb]{0.88,0.96,0.84}{82.6} & \cellcolor[rgb]{1.0,0.91,0.83}{2.57} \\

\emph{Ours} & \cellcolor[rgb]{0.88,0.96,0.84}{6.46} & \cellcolor[rgb]{1.0,1.0,0.94}{96.9} & \cellcolor[rgb]{0.94,0.75,0.77}{8.64} & \cellcolor[rgb]{0.94,0.75,0.77}{93.7} & \cellcolor[rgb]{0.72,0.84,0.78}{10.5} & \cellcolor[rgb]{0.72,0.84,0.78}{92.2} & \cellcolor[rgb]{0.79,0.92,0.82}{9.92} & \cellcolor[rgb]{0.75,0.89,0.81}{92.4} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.75,0.89,0.81}{13.1} & \cellcolor[rgb]{0.94,0.75,0.77}{85.6} & \cellcolor[rgb]{0.72,0.84,0.78}{16.2} & \cellcolor[rgb]{0.72,0.84,0.78}{77.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{30.4} & \cellcolor[rgb]{0.72,0.84,0.78}{74.2} & \cellcolor[rgb]{0.72,0.84,0.78}{13.6} & \cellcolor[rgb]{0.72,0.84,0.78}{87.4} & \cellcolor[rgb]{0.72,0.84,0.78}{2.00} \\

        \hline
        \multicolumn{24}{c}{Scale-invariant point map} \\
        \hline
        
MASt3R & \cellcolor[rgb]{0.94,0.75,0.77}{6.26} & \cellcolor[rgb]{0.94,0.75,0.77}{96.0} & \cellcolor[rgb]{0.99,0.82,0.78}{10.0} & \cellcolor[rgb]{0.94,0.75,0.77}{93.8} & \cellcolor[rgb]{0.76,0.9,0.82}{6.28} & \cellcolor[rgb]{0.79,0.92,0.83}{95.5} & \cellcolor[rgb]{0.94,0.75,0.77}{7.55} & \cellcolor[rgb]{0.94,0.75,0.77}{95.1} & \cellcolor[rgb]{1.0,0.99,0.89}{5.03} & \cellcolor[rgb]{0.94,0.75,0.77}{99.0} & \cellcolor[rgb]{1.0,0.83,0.79}{31.5} & \cellcolor[rgb]{0.98,0.78,0.77}{50.2} & \cellcolor[rgb]{0.94,0.75,0.77}{15.9} & \cellcolor[rgb]{0.94,0.75,0.77}{77.6} & \cellcolor[rgb]{0.94,0.75,0.77}{12.8} & \cellcolor[rgb]{0.94,0.75,0.77}{85.0} & \cellcolor[rgb]{0.94,0.75,0.77}{39.3} & \cellcolor[rgb]{0.94,0.75,0.77}{33.7} & \cellcolor[rgb]{0.94,0.75,0.77}{10.7} & \cellcolor[rgb]{0.94,0.75,0.77}{95.0} & \cellcolor[rgb]{0.94,0.75,0.77}{14.5} & \cellcolor[rgb]{0.94,0.75,0.77}{82.1} & \cellcolor[rgb]{0.94,0.75,0.77}{5.45} \\

UniDepth V1 & \cellcolor[rgb]{1.0,0.99,0.9}{5.33} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.75,0.9,0.81}{5.96} & \cellcolor[rgb]{0.72,0.84,0.78}{98.5} & \cellcolor[rgb]{0.94,0.75,0.77}{18.5} & \cellcolor[rgb]{0.94,0.75,0.77}{77.6} & \cellcolor[rgb]{0.85,0.95,0.84}{5.29} & \cellcolor[rgb]{0.89,0.96,0.84}{97.4} & \cellcolor[rgb]{0.94,0.75,0.77}{6.58} & \cellcolor[rgb]{0.96,1.0,0.88}{99.6} & \cellcolor[rgb]{0.94,0.75,0.77}{33.0} & \cellcolor[rgb]{0.94,0.75,0.77}{48.9} & \cellcolor[rgb]{0.74,0.88,0.81}{11.4} & \cellcolor[rgb]{0.74,0.88,0.8}{90.2} & \cellcolor[rgb]{0.98,0.79,0.77}{12.3} & \cellcolor[rgb]{0.94,0.99,0.86}{91.0} & \cellcolor[rgb]{0.99,1.0,0.9}{33.1} & \cellcolor[rgb]{0.96,1.0,0.88}{49.8} & \cellcolor[rgb]{0.75,0.89,0.81}{4.83} & \cellcolor[rgb]{0.8,0.92,0.83}{98.5} & \cellcolor[rgb]{1.0,0.91,0.83}{13.6} & \cellcolor[rgb]{1.0,1.0,0.93}{85.0} & \cellcolor[rgb]{1.0,1.0,0.93}{3.83} \\

UniDepth V2 & \cellcolor[rgb]{1.0,0.94,0.85}{5.59} & \cellcolor[rgb]{0.73,0.86,0.8}{98.3} & \cellcolor[rgb]{0.72,0.84,0.78}{5.41} & \cellcolor[rgb]{0.75,0.9,0.81}{98.0} & \cellcolor[rgb]{0.78,0.91,0.82}{6.58} & \cellcolor[rgb]{0.74,0.88,0.81}{97.2} & \cellcolor[rgb]{0.92,0.98,0.85}{5.56} & \cellcolor[rgb]{0.74,0.88,0.8}{98.1} & \cellcolor[rgb]{1.0,1.0,0.92}{4.53} & \cellcolor[rgb]{0.9,0.97,0.84}{99.7} & \cellcolor[rgb]{0.99,1.0,0.91}{27.2} & \cellcolor[rgb]{1.0,0.98,0.88}{56.3} & \cellcolor[rgb]{1.0,1.0,0.92}{13.4} & \cellcolor[rgb]{0.72,0.84,0.78}{91.2} & \cellcolor[rgb]{1.0,0.83,0.79}{12.0} & \cellcolor[rgb]{0.76,0.9,0.82}{93.4} & \cellcolor[rgb]{0.93,0.98,0.85}{31.9} & \cellcolor[rgb]{1.0,1.0,0.94}{46.0} & \cellcolor[rgb]{0.72,0.84,0.78}{4.20} & \cellcolor[rgb]{0.72,0.84,0.78}{99.2} & \cellcolor[rgb]{0.85,0.95,0.84}{11.6} & \cellcolor[rgb]{0.76,0.9,0.82}{87.7} & \cellcolor[rgb]{0.87,0.96,0.84}{2.98} \\

Depth Pro & \cellcolor[rgb]{1.0,1.0,0.91}{5.04} & \cellcolor[rgb]{0.9,0.97,0.84}{97.7} & \cellcolor[rgb]{0.94,0.75,0.77}{10.6} & \cellcolor[rgb]{1.0,0.93,0.84}{95.1} & \cellcolor[rgb]{1.0,1.0,0.91}{11.2} & \cellcolor[rgb]{0.92,0.98,0.85}{92.0} & \cellcolor[rgb]{0.97,1.0,0.88}{5.84} & \cellcolor[rgb]{0.95,0.99,0.87}{97.1} & \cellcolor[rgb]{1.0,1.0,0.91}{4.94} & \cellcolor[rgb]{0.83,0.94,0.83}{99.8} & \cellcolor[rgb]{0.98,1.0,0.89}{26.9} & \cellcolor[rgb]{0.88,0.96,0.84}{63.9} & \cellcolor[rgb]{0.95,0.76,0.77}{15.8} & \cellcolor[rgb]{1.0,0.91,0.83}{81.0} & \cellcolor[rgb]{0.91,0.97,0.84}{8.52} & \cellcolor[rgb]{0.91,0.97,0.84}{91.6} & \cellcolor[rgb]{0.72,0.84,0.78}{28.1} & \cellcolor[rgb]{0.72,0.84,0.78}{60.5} & \cellcolor[rgb]{0.97,1.0,0.88}{6.82} & \cellcolor[rgb]{0.76,0.9,0.82}{98.7} & \cellcolor[rgb]{0.98,1.0,0.88}{12.4} & \cellcolor[rgb]{0.76,0.9,0.82}{87.7} & \cellcolor[rgb]{1.0,1.0,0.93}{3.83} \\

MoGe & \cellcolor[rgb]{0.96,1.0,0.87}{4.86} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.72,0.85,0.79}{5.47} & \cellcolor[rgb]{0.85,0.95,0.84}{97.4} & \cellcolor[rgb]{0.72,0.84,0.78}{4.58} & \cellcolor[rgb]{0.72,0.84,0.78}{98.9} & \cellcolor[rgb]{0.72,0.84,0.78}{4.63} & \cellcolor[rgb]{0.95,0.99,0.87}{97.1} & \cellcolor[rgb]{0.72,0.84,0.79}{2.58} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.84,0.78}{22.3} & \cellcolor[rgb]{0.72,0.84,0.78}{69.5} & \cellcolor[rgb]{0.88,0.96,0.84}{12.3} & \cellcolor[rgb]{0.74,0.88,0.8}{90.3} & \cellcolor[rgb]{0.72,0.84,0.78}{6.58} & \cellcolor[rgb]{0.72,0.84,0.78}{94.5} & \cellcolor[rgb]{0.87,0.87,0.87}{4.84} & \cellcolor[rgb]{0.87,0.87,0.87}{96.4} & \cellcolor[rgb]{0.93,0.98,0.86}{6.45} & \cellcolor[rgb]{0.88,0.96,0.84}{98.1} & \cellcolor[rgb]{0.87,0.87,0.87}{7.46} & \cellcolor[rgb]{0.87,0.87,0.87}{94.1} & \cellcolor[rgb]{0.72,0.84,0.78}{2.14} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{3.94} & \cellcolor[rgb]{0.73,0.86,0.8}{98.3} & \cellcolor[rgb]{1.0,1.0,0.93}{8.27} & \cellcolor[rgb]{0.84,0.94,0.84}{97.5} & \cellcolor[rgb]{0.74,0.88,0.8}{5.45} & \cellcolor[rgb]{0.72,0.85,0.79}{98.6} & \cellcolor[rgb]{0.86,0.95,0.84}{5.34} & \cellcolor[rgb]{0.72,0.84,0.78}{98.3} & \cellcolor[rgb]{0.72,0.84,0.78}{2.55} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.74,0.88,0.81}{23.1} & \cellcolor[rgb]{0.77,0.91,0.82}{66.8} & \cellcolor[rgb]{0.72,0.84,0.78}{11.0} & \cellcolor[rgb]{0.73,0.86,0.79}{90.7} & \cellcolor[rgb]{0.9,0.97,0.84}{8.42} & \cellcolor[rgb]{0.74,0.89,0.81}{93.7} & \cellcolor[rgb]{0.88,0.96,0.84}{31.1} & \cellcolor[rgb]{1.0,0.96,0.86}{42.4} & \cellcolor[rgb]{1.0,0.94,0.85}{8.77} & \cellcolor[rgb]{0.82,0.93,0.83}{98.4} & \cellcolor[rgb]{0.72,0.84,0.78}{10.8} & \cellcolor[rgb]{0.72,0.84,0.78}{88.5} & \cellcolor[rgb]{0.74,0.88,0.81}{2.40} \\
    
        \hline
        \multicolumn{24}{c}{Affine-invariant point map} \\
        \hline
        
MASt3R & \cellcolor[rgb]{0.94,0.75,0.77}{5.30} & \cellcolor[rgb]{0.94,0.75,0.77}{96.3} & \cellcolor[rgb]{1.0,0.86,0.8}{8.32} & \cellcolor[rgb]{1.0,0.88,0.81}{92.3} & \cellcolor[rgb]{0.85,0.94,0.84}{5.48} & \cellcolor[rgb]{0.87,0.96,0.84}{96.6} & \cellcolor[rgb]{0.94,0.75,0.77}{5.72} & \cellcolor[rgb]{0.94,0.75,0.77}{95.0} & \cellcolor[rgb]{0.94,0.75,0.77}{3.50} & \cellcolor[rgb]{0.94,0.75,0.77}{99.2} & \cellcolor[rgb]{1.0,0.87,0.81}{26.3} & \cellcolor[rgb]{1.0,0.9,0.82}{62.8} & \cellcolor[rgb]{0.94,0.75,0.77}{14.7} & \cellcolor[rgb]{0.94,0.75,0.77}{79.6} & \cellcolor[rgb]{0.99,0.81,0.78}{8.10} & \cellcolor[rgb]{0.94,0.75,0.77}{90.1} & \cellcolor[rgb]{0.94,0.75,0.77}{33.3} & \cellcolor[rgb]{0.94,0.75,0.77}{51.1} & \cellcolor[rgb]{0.94,0.75,0.77}{5.34} & \cellcolor[rgb]{0.94,0.75,0.77}{96.6} & \cellcolor[rgb]{0.94,0.75,0.77}{11.6} & \cellcolor[rgb]{0.94,0.75,0.77}{86.0} & \cellcolor[rgb]{0.94,0.75,0.77}{5.45} \\

UniDepth V1 & \cellcolor[rgb]{0.91,0.97,0.84}{3.93} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.72,0.84,0.78}{4.29} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.94,0.75,0.77}{12.2} & \cellcolor[rgb]{0.94,0.75,0.77}{89.6} & \cellcolor[rgb]{1.0,1.0,0.92}{4.65} & \cellcolor[rgb]{0.78,0.91,0.82}{98.0} & \cellcolor[rgb]{1.0,0.89,0.82}{2.99} & \cellcolor[rgb]{0.87,0.95,0.84}{99.8} & \cellcolor[rgb]{0.94,0.75,0.77}{28.5} & \cellcolor[rgb]{0.94,0.75,0.77}{58.4} & \cellcolor[rgb]{0.73,0.86,0.8}{10.3} & \cellcolor[rgb]{0.74,0.88,0.81}{90.5} & \cellcolor[rgb]{0.94,0.75,0.77}{8.56} & \cellcolor[rgb]{1.0,0.83,0.79}{90.9} & \cellcolor[rgb]{1.0,1.0,0.91}{29.6} & \cellcolor[rgb]{1.0,1.0,0.94}{58.5} & \cellcolor[rgb]{0.95,0.99,0.87}{4.15} & \cellcolor[rgb]{0.87,0.95,0.84}{98.7} & \cellcolor[rgb]{1.0,0.87,0.81}{10.9} & \cellcolor[rgb]{1.0,0.98,0.88}{88.1} & \cellcolor[rgb]{1.0,1.0,0.93}{3.95} \\

UniDepth V2 & \cellcolor[rgb]{0.8,0.92,0.83}{3.66} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.75,0.89,0.81}{4.75} & \cellcolor[rgb]{0.74,0.88,0.81}{98.0} & \cellcolor[rgb]{0.75,0.89,0.81}{4.35} & \cellcolor[rgb]{0.74,0.88,0.8}{98.4} & \cellcolor[rgb]{0.84,0.94,0.84}{4.05} & \cellcolor[rgb]{0.76,0.9,0.82}{98.1} & \cellcolor[rgb]{1.0,0.91,0.83}{2.91} & \cellcolor[rgb]{0.77,0.91,0.82}{99.9} & \cellcolor[rgb]{0.75,0.89,0.81}{17.9} & \cellcolor[rgb]{0.74,0.88,0.8}{76.5} & \cellcolor[rgb]{0.97,1.0,0.88}{12.0} & \cellcolor[rgb]{0.73,0.87,0.8}{90.8} & \cellcolor[rgb]{1.0,0.93,0.84}{7.45} & \cellcolor[rgb]{1.0,0.98,0.88}{92.4} & \cellcolor[rgb]{0.74,0.88,0.8}{25.1} & \cellcolor[rgb]{0.72,0.84,0.78}{66.9} & \cellcolor[rgb]{0.72,0.84,0.78}{3.45} & \cellcolor[rgb]{0.72,0.84,0.78}{99.4} & \cellcolor[rgb]{0.79,0.92,0.83}{8.56} & \cellcolor[rgb]{0.72,0.84,0.78}{91.9} & \cellcolor[rgb]{0.77,0.91,0.82}{2.55} \\

Depth Pro & \cellcolor[rgb]{1.0,1.0,0.94}{4.36} & \cellcolor[rgb]{0.86,0.95,0.84}{97.9} & \cellcolor[rgb]{0.94,0.75,0.77}{9.15} & \cellcolor[rgb]{0.94,0.75,0.77}{90.7} & \cellcolor[rgb]{1.0,1.0,0.92}{7.73} & \cellcolor[rgb]{1.0,1.0,0.94}{94.0} & \cellcolor[rgb]{0.93,0.98,0.86}{4.34} & \cellcolor[rgb]{0.91,0.97,0.84}{97.4} & \cellcolor[rgb]{1.0,0.84,0.79}{3.16} & \cellcolor[rgb]{0.95,0.99,0.87}{99.7} & \cellcolor[rgb]{0.86,0.95,0.84}{19.6} & \cellcolor[rgb]{0.8,0.93,0.83}{74.5} & \cellcolor[rgb]{0.98,0.78,0.77}{14.4} & \cellcolor[rgb]{1.0,0.83,0.79}{81.2} & \cellcolor[rgb]{0.99,1.0,0.9}{6.28} & \cellcolor[rgb]{0.98,1.0,0.89}{93.7} & \cellcolor[rgb]{0.74,0.87,0.8}{25.0} & \cellcolor[rgb]{0.74,0.87,0.8}{66.0} & \cellcolor[rgb]{0.95,0.76,0.77}{5.31} & \cellcolor[rgb]{0.84,0.94,0.84}{98.8} & \cellcolor[rgb]{1.0,1.0,0.94}{9.93} & \cellcolor[rgb]{0.98,1.0,0.88}{89.4} & \cellcolor[rgb]{1.0,0.97,0.87}{4.30} \\

MoGe & \cellcolor[rgb]{0.81,0.93,0.83}{3.68} & \cellcolor[rgb]{0.73,0.87,0.8}{98.3} & \cellcolor[rgb]{0.76,0.9,0.82}{4.86} & \cellcolor[rgb]{0.81,0.93,0.83}{97.2} & \cellcolor[rgb]{0.72,0.84,0.78}{3.57} & \cellcolor[rgb]{0.72,0.84,0.78}{99.0} & \cellcolor[rgb]{0.72,0.84,0.78}{3.61} & \cellcolor[rgb]{0.93,0.98,0.85}{97.3} & \cellcolor[rgb]{0.72,0.84,0.78}{1.14} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.84,0.78}{16.8} & \cellcolor[rgb]{0.72,0.84,0.78}{77.8} & \cellcolor[rgb]{0.75,0.89,0.81}{10.5} & \cellcolor[rgb]{0.72,0.84,0.78}{91.4} & \cellcolor[rgb]{0.72,0.84,0.78}{4.37} & \cellcolor[rgb]{0.72,0.84,0.78}{96.4} & \cellcolor[rgb]{0.87,0.87,0.87}{4.45} & \cellcolor[rgb]{0.87,0.87,0.87}{96.4} & \cellcolor[rgb]{0.85,0.95,0.84}{3.88} & \cellcolor[rgb]{0.99,1.0,0.91}{98.1} & \cellcolor[rgb]{0.87,0.87,0.87}{5.69} & \cellcolor[rgb]{0.87,0.87,0.87}{95.2} & \cellcolor[rgb]{0.72,0.84,0.78}{2.14} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{3.33} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.99,1.0,0.9}{6.47} & \cellcolor[rgb]{0.89,0.96,0.84}{96.4} & \cellcolor[rgb]{0.73,0.86,0.8}{3.89} & \cellcolor[rgb]{0.73,0.86,0.79}{98.7} & \cellcolor[rgb]{0.72,0.85,0.79}{3.65} & \cellcolor[rgb]{0.72,0.84,0.78}{98.5} & \cellcolor[rgb]{0.72,0.85,0.79}{1.16} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.73,0.87,0.8}{17.4} & \cellcolor[rgb]{0.73,0.86,0.8}{77.0} & \cellcolor[rgb]{0.72,0.84,0.78}{10.1} & \cellcolor[rgb]{0.75,0.89,0.81}{90.3} & \cellcolor[rgb]{0.82,0.93,0.83}{5.13} & \cellcolor[rgb]{0.86,0.95,0.84}{94.9} & \cellcolor[rgb]{0.72,0.84,0.78}{24.5} & \cellcolor[rgb]{0.83,0.94,0.83}{63.7} & \cellcolor[rgb]{0.96,0.99,0.87}{4.19} & \cellcolor[rgb]{0.75,0.9,0.81}{99.1} & \cellcolor[rgb]{0.72,0.84,0.78}{7.98} & \cellcolor[rgb]{0.73,0.86,0.79}{91.7} & \cellcolor[rgb]{0.73,0.86,0.79}{2.23} \\

        \hline
        \multicolumn{24}{c}{Local point map} \\
        \hline
        
MASt3R & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.98,1.0,0.89}{5.54} & \cellcolor[rgb]{1.0,1.0,0.94}{95.3} & \cellcolor[rgb]{0.94,0.75,0.77}{6.19} & \cellcolor[rgb]{0.94,0.75,0.77}{95.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,0.99,0.89}{11.4} & \cellcolor[rgb]{1.0,1.0,0.91}{87.9} & \cellcolor[rgb]{0.94,0.75,0.77}{8.58} & \cellcolor[rgb]{0.94,0.75,0.77}{91.8} & \cellcolor[rgb]{1.0,0.9,0.82}{8.75} & \cellcolor[rgb]{1.0,0.84,0.79}{90.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,0.94,0.85}{8.09} & \cellcolor[rgb]{1.0,0.91,0.83}{92.2} & \cellcolor[rgb]{0.96,0.77,0.77}{5.40} \\

UniDepth V1 & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{8.61} & \cellcolor[rgb]{0.94,0.75,0.77}{92.6} & \cellcolor[rgb]{0.99,0.81,0.78}{5.92} & \cellcolor[rgb]{1.0,0.98,0.88}{96.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{13.4} & \cellcolor[rgb]{0.94,0.75,0.77}{84.3} & \cellcolor[rgb]{1.0,0.88,0.81}{8.18} & \cellcolor[rgb]{0.98,0.79,0.77}{92.0} & \cellcolor[rgb]{0.94,0.75,0.77}{9.95} & \cellcolor[rgb]{0.94,0.75,0.77}{90.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{9.21} & \cellcolor[rgb]{0.94,0.75,0.77}{91.0} & \cellcolor[rgb]{0.94,0.75,0.77}{5.55} \\

UniDepth V2 & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.78,0.92,0.82}{3.99} & \cellcolor[rgb]{0.78,0.91,0.82}{97.4} & \cellcolor[rgb]{0.79,0.92,0.83}{4.02} & \cellcolor[rgb]{0.79,0.92,0.82}{97.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.85,0.95,0.84}{9.35} & \cellcolor[rgb]{0.76,0.9,0.82}{92.2} & \cellcolor[rgb]{1.0,0.88,0.81}{8.18} & \cellcolor[rgb]{1.0,0.91,0.83}{92.4} & \cellcolor[rgb]{0.88,0.96,0.84}{6.15} & \cellcolor[rgb]{0.79,0.92,0.83}{95.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.96,0.84}{6.34} & \cellcolor[rgb]{0.83,0.94,0.83}{94.9} & \cellcolor[rgb]{0.97,1.0,0.88}{3.10} \\

Depth Pro & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.89,0.97,0.84}{4.76} & \cellcolor[rgb]{0.85,0.95,0.84}{96.9} & \cellcolor[rgb]{0.83,0.94,0.83}{4.11} & \cellcolor[rgb]{0.74,0.88,0.81}{97.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{1.0,1.0,0.93}{10.8} & \cellcolor[rgb]{0.97,1.0,0.88}{89.5} & \cellcolor[rgb]{1.0,0.91,0.83}{8.08} & \cellcolor[rgb]{1.0,0.91,0.83}{92.4} & \cellcolor[rgb]{0.96,0.99,0.87}{6.80} & \cellcolor[rgb]{0.93,0.98,0.86}{94.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.97,1.0,0.88}{6.91} & \cellcolor[rgb]{0.94,0.99,0.86}{94.1} & \cellcolor[rgb]{1.0,1.0,0.94}{3.55} \\

MoGe & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{3.21} & \cellcolor[rgb]{0.72,0.85,0.79}{98.1} & \cellcolor[rgb]{0.84,0.94,0.84}{4.16} & \cellcolor[rgb]{0.93,0.98,0.85}{96.8} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.75,0.89,0.81}{8.63} & \cellcolor[rgb]{0.74,0.87,0.8}{92.7} & \cellcolor[rgb]{0.74,0.89,0.81}{6.74} & \cellcolor[rgb]{0.72,0.84,0.78}{94.3} & \cellcolor[rgb]{0.72,0.84,0.78}{4.78} & \cellcolor[rgb]{0.72,0.84,0.78}{96.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{5.50} & \cellcolor[rgb]{0.87,0.87,0.87}{95.6} & \cellcolor[rgb]{0.8,0.92,0.83}{2.05} \\

\emph{Ours} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.85,0.79}{3.27} & \cellcolor[rgb]{0.72,0.84,0.78}{98.2} & \cellcolor[rgb]{0.72,0.84,0.78}{3.61} & \cellcolor[rgb]{0.72,0.84,0.78}{97.7} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{8.13} & \cellcolor[rgb]{0.72,0.84,0.78}{93.2} & \cellcolor[rgb]{0.72,0.84,0.78}{6.57} & \cellcolor[rgb]{0.72,0.84,0.78}{94.3} & \cellcolor[rgb]{0.74,0.87,0.8}{5.09} & \cellcolor[rgb]{0.73,0.86,0.79}{96.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{5.33} & \cellcolor[rgb]{0.72,0.84,0.78}{95.9} & \cellcolor[rgb]{0.72,0.84,0.78}{1.35} \\

        \hline
        \multicolumn{24}{c}{Scale-invariant depth map} \\
        \hline
        
ZoeDepth & \cellcolor[rgb]{0.87,0.87,0.87}{5.62} & \cellcolor[rgb]{0.87,0.87,0.87}{96.3} & \cellcolor[rgb]{0.87,0.87,0.87}{7.27} & \cellcolor[rgb]{0.87,0.87,0.87}{91.9} & \cellcolor[rgb]{0.94,0.75,0.77}{10.4} & \cellcolor[rgb]{0.94,0.75,0.77}{87.3} & \cellcolor[rgb]{0.94,0.75,0.77}{7.45} & \cellcolor[rgb]{0.94,0.75,0.77}{93.2} & \cellcolor[rgb]{0.98,1.0,0.89}{3.23} & \cellcolor[rgb]{0.76,0.9,0.82}{99.9} & \cellcolor[rgb]{0.99,0.81,0.78}{27.4} & \cellcolor[rgb]{1.0,0.95,0.85}{61.8} & \cellcolor[rgb]{0.94,0.75,0.77}{17.0} & \cellcolor[rgb]{0.94,0.75,0.77}{72.8} & \cellcolor[rgb]{0.94,0.75,0.77}{11.3} & \cellcolor[rgb]{0.94,0.75,0.77}{85.2} & \cellcolor[rgb]{1.0,0.85,0.8}{30.3} & \cellcolor[rgb]{1.0,0.83,0.79}{55.9} & \cellcolor[rgb]{0.94,0.75,0.77}{7.42} & \cellcolor[rgb]{0.94,0.75,0.77}{94.7} & \cellcolor[rgb]{0.87,0.87,0.87}{12.7} & \cellcolor[rgb]{0.87,0.87,0.87}{83.9} & \cellcolor[rgb]{0.94,0.75,0.77}{8.75} \\

MASt3R & \cellcolor[rgb]{0.94,0.75,0.77}{5.37} & \cellcolor[rgb]{0.94,0.75,0.77}{96.0} & \cellcolor[rgb]{1.0,0.94,0.84}{6.24} & \cellcolor[rgb]{1.0,0.85,0.8}{94.5} & \cellcolor[rgb]{0.93,0.98,0.85}{5.68} & \cellcolor[rgb]{0.9,0.97,0.84}{95.5} & \cellcolor[rgb]{1.0,1.0,0.92}{5.58} & \cellcolor[rgb]{1.0,0.99,0.9}{95.2} & \cellcolor[rgb]{1.0,1.0,0.92}{3.72} & \cellcolor[rgb]{0.94,0.75,0.77}{99.1} & \cellcolor[rgb]{1.0,0.89,0.82}{26.3} & \cellcolor[rgb]{1.0,1.0,0.91}{63.7} & \cellcolor[rgb]{1.0,1.0,0.92}{13.5} & \cellcolor[rgb]{1.0,1.0,0.94}{81.5} & \cellcolor[rgb]{1.0,0.98,0.88}{8.37} & \cellcolor[rgb]{1.0,0.96,0.86}{89.4} & \cellcolor[rgb]{0.94,0.75,0.77}{32.2} & \cellcolor[rgb]{0.94,0.75,0.77}{53.5} & \cellcolor[rgb]{1.0,1.0,0.94}{5.50} & \cellcolor[rgb]{1.0,0.99,0.9}{96.5} & \cellcolor[rgb]{0.94,0.75,0.77}{11.2} & \cellcolor[rgb]{0.94,0.75,0.77}{86.5} & \cellcolor[rgb]{1.0,0.85,0.8}{7.65} \\

DA V1 & \cellcolor[rgb]{0.87,0.87,0.87}{4.77} & \cellcolor[rgb]{0.87,0.87,0.87}{97.5} & \cellcolor[rgb]{0.87,0.87,0.87}{5.61} & \cellcolor[rgb]{0.87,0.87,0.87}{95.6} & \cellcolor[rgb]{1.0,0.83,0.79}{9.41} & \cellcolor[rgb]{1.0,0.83,0.79}{88.9} & \cellcolor[rgb]{1.0,1.0,0.93}{5.53} & \cellcolor[rgb]{1.0,1.0,0.92}{95.8} & \cellcolor[rgb]{0.94,0.75,0.77}{5.49} & \cellcolor[rgb]{1.0,0.89,0.82}{99.3} & \cellcolor[rgb]{0.94,0.75,0.77}{28.3} & \cellcolor[rgb]{0.94,0.75,0.77}{56.7} & \cellcolor[rgb]{1.0,1.0,0.94}{13.2} & \cellcolor[rgb]{1.0,1.0,0.94}{81.5} & \cellcolor[rgb]{1.0,0.83,0.79}{10.3} & \cellcolor[rgb]{1.0,0.86,0.8}{87.5} & \cellcolor[rgb]{1.0,0.99,0.9}{27.3} & \cellcolor[rgb]{1.0,0.94,0.85}{59.1} & \cellcolor[rgb]{1.0,0.83,0.79}{6.88} & \cellcolor[rgb]{1.0,0.99,0.89}{96.4} & \cellcolor[rgb]{0.87,0.87,0.87}{11.7} & \cellcolor[rgb]{0.87,0.87,0.87}{85.8} & \cellcolor[rgb]{0.98,0.79,0.77}{8.22} \\

DA V2 & \cellcolor[rgb]{1.0,0.86,0.8}{5.03} & \cellcolor[rgb]{0.99,1.0,0.91}{97.3} & \cellcolor[rgb]{0.94,0.75,0.77}{7.23} & \cellcolor[rgb]{0.94,0.75,0.77}{93.7} & \cellcolor[rgb]{0.97,1.0,0.88}{6.12} & \cellcolor[rgb]{0.9,0.97,0.84}{95.5} & \cellcolor[rgb]{0.88,0.96,0.84}{4.32} & \cellcolor[rgb]{0.74,0.87,0.8}{97.9} & \cellcolor[rgb]{1.0,0.93,0.84}{4.38} & \cellcolor[rgb]{1.0,0.89,0.82}{99.3} & \cellcolor[rgb]{0.97,1.0,0.88}{23.0} & \cellcolor[rgb]{1.0,1.0,0.92}{65.2} & \cellcolor[rgb]{1.0,0.94,0.84}{14.7} & \cellcolor[rgb]{1.0,0.93,0.84}{78.0} & \cellcolor[rgb]{1.0,1.0,0.91}{7.95} & \cellcolor[rgb]{1.0,0.98,0.88}{90.0} & \cellcolor[rgb]{1.0,0.97,0.87}{28.0} & \cellcolor[rgb]{1.0,0.99,0.9}{61.1} & \cellcolor[rgb]{1.0,0.99,0.89}{5.92} & \cellcolor[rgb]{0.93,0.98,0.85}{97.7} & \cellcolor[rgb]{1.0,0.84,0.8}{10.7} & \cellcolor[rgb]{1.0,0.87,0.81}{87.6} & \cellcolor[rgb]{1.0,0.94,0.85}{6.80} \\

Metric3D V2 & \cellcolor[rgb]{1.0,0.97,0.88}{4.69} & \cellcolor[rgb]{0.97,1.0,0.88}{97.4} & \cellcolor[rgb]{0.74,0.88,0.81}{4.00} & \cellcolor[rgb]{0.72,0.85,0.79}{98.5} & \cellcolor[rgb]{0.74,0.89,0.81}{3.84} & \cellcolor[rgb]{0.73,0.86,0.79}{98.5} & \cellcolor[rgb]{0.87,0.95,0.84}{4.23} & \cellcolor[rgb]{0.75,0.9,0.81}{97.7} & \cellcolor[rgb]{0.86,0.95,0.84}{2.46} & \cellcolor[rgb]{0.76,0.9,0.82}{99.9} & \cellcolor[rgb]{0.79,0.92,0.82}{20.7} & \cellcolor[rgb]{0.84,0.94,0.84}{69.8} & \cellcolor[rgb]{0.87,0.87,0.87}{7.41} & \cellcolor[rgb]{0.87,0.87,0.87}{94.6} & \cellcolor[rgb]{0.72,0.84,0.78}{3.29} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.94,0.99,0.86}{24.4} & \cellcolor[rgb]{0.98,1.0,0.88}{64.4} & \cellcolor[rgb]{0.81,0.93,0.83}{4.19} & \cellcolor[rgb]{0.73,0.85,0.79}{99.1} & \cellcolor[rgb]{0.87,0.87,0.87}{7.92} & \cellcolor[rgb]{0.87,0.87,0.87}{91.8} & \cellcolor[rgb]{0.82,0.93,0.83}{3.39} \\

UniDepth V1 & \cellcolor[rgb]{0.84,0.94,0.84}{3.86} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.72,0.84,0.78}{3.73} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.93,0.98,0.85}{5.67} & \cellcolor[rgb]{0.8,0.92,0.83}{97.0} & \cellcolor[rgb]{0.95,0.99,0.87}{4.79} & \cellcolor[rgb]{0.79,0.92,0.83}{97.4} & \cellcolor[rgb]{1.0,0.96,0.86}{4.18} & \cellcolor[rgb]{0.93,0.98,0.85}{99.7} & \cellcolor[rgb]{0.94,0.75,0.77}{28.3} & \cellcolor[rgb]{1.0,0.83,0.79}{58.8} & \cellcolor[rgb]{0.78,0.92,0.82}{10.1} & \cellcolor[rgb]{0.74,0.87,0.8}{90.5} & \cellcolor[rgb]{0.98,1.0,0.9}{6.83} & \cellcolor[rgb]{0.98,1.0,0.89}{92.8} & \cellcolor[rgb]{1.0,0.91,0.83}{29.2} & \cellcolor[rgb]{1.0,0.95,0.85}{59.3} & \cellcolor[rgb]{0.81,0.93,0.83}{4.19} & \cellcolor[rgb]{0.81,0.93,0.83}{98.4} & \cellcolor[rgb]{1.0,0.94,0.85}{10.1} & \cellcolor[rgb]{1.0,1.0,0.93}{89.1} & \cellcolor[rgb]{0.99,1.0,0.9}{5.12} \\

UniDepth V2 & \cellcolor[rgb]{0.75,0.9,0.81}{3.65} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.78,0.92,0.82}{4.24} & \cellcolor[rgb]{0.76,0.9,0.82}{98.0} & \cellcolor[rgb]{0.72,0.84,0.78}{3.23} & \cellcolor[rgb]{0.72,0.84,0.78}{98.9} & \cellcolor[rgb]{0.74,0.88,0.8}{3.45} & \cellcolor[rgb]{0.72,0.85,0.79}{98.1} & \cellcolor[rgb]{0.98,1.0,0.88}{3.16} & \cellcolor[rgb]{0.93,0.98,0.85}{99.7} & \cellcolor[rgb]{0.98,1.0,0.88}{23.1} & \cellcolor[rgb]{1.0,1.0,0.92}{65.3} & \cellcolor[rgb]{0.87,0.96,0.84}{11.0} & \cellcolor[rgb]{0.72,0.84,0.78}{91.5} & \cellcolor[rgb]{0.92,0.98,0.85}{5.92} & \cellcolor[rgb]{0.92,0.98,0.85}{94.1} & \cellcolor[rgb]{0.96,1.0,0.88}{24.9} & \cellcolor[rgb]{0.95,0.99,0.87}{65.1} & \cellcolor[rgb]{0.72,0.84,0.78}{3.48} & \cellcolor[rgb]{0.73,0.85,0.79}{99.1} & \cellcolor[rgb]{0.92,0.98,0.85}{8.61} & \cellcolor[rgb]{0.86,0.95,0.84}{90.8} & \cellcolor[rgb]{0.78,0.92,0.82}{3.10} \\

Depth Pro & \cellcolor[rgb]{1.0,1.0,0.93}{4.42} & \cellcolor[rgb]{0.93,0.98,0.85}{97.6} & \cellcolor[rgb]{1.0,1.0,0.93}{5.47} & \cellcolor[rgb]{1.0,1.0,0.92}{96.2} & \cellcolor[rgb]{1.0,0.99,0.9}{7.54} & \cellcolor[rgb]{0.97,1.0,0.88}{94.1} & \cellcolor[rgb]{0.85,0.95,0.84}{4.13} & \cellcolor[rgb]{0.79,0.92,0.83}{97.4} & \cellcolor[rgb]{0.81,0.93,0.83}{2.18} & \cellcolor[rgb]{0.76,0.9,0.82}{99.9} & \cellcolor[rgb]{1.0,1.0,0.94}{23.9} & \cellcolor[rgb]{0.89,0.96,0.84}{68.7} & \cellcolor[rgb]{1.0,0.98,0.88}{14.0} & \cellcolor[rgb]{1.0,1.0,0.93}{82.0} & \cellcolor[rgb]{1.0,1.0,0.91}{7.05} & \cellcolor[rgb]{1.0,1.0,0.92}{92.0} & \cellcolor[rgb]{0.97,1.0,0.88}{25.1} & \cellcolor[rgb]{0.99,1.0,0.9}{63.8} & \cellcolor[rgb]{0.85,0.95,0.84}{4.36} & \cellcolor[rgb]{0.74,0.88,0.8}{98.9} & \cellcolor[rgb]{1.0,0.98,0.88}{9.81} & \cellcolor[rgb]{1.0,1.0,0.93}{89.1} & \cellcolor[rgb]{1.0,1.0,0.92}{5.33} \\

MoGe & \cellcolor[rgb]{0.72,0.84,0.78}{3.44} & \cellcolor[rgb]{0.72,0.84,0.78}{98.4} & \cellcolor[rgb]{0.79,0.92,0.82}{4.25} & \cellcolor[rgb]{0.8,0.92,0.83}{97.8} & \cellcolor[rgb]{0.72,0.85,0.79}{3.36} & \cellcolor[rgb]{0.72,0.84,0.78}{98.9} & \cellcolor[rgb]{0.74,0.88,0.8}{3.46} & \cellcolor[rgb]{0.86,0.95,0.84}{97.0} & \cellcolor[rgb]{0.72,0.84,0.78}{1.47} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.84,0.78}{19.3} & \cellcolor[rgb]{0.72,0.84,0.78}{73.4} & \cellcolor[rgb]{0.73,0.86,0.79}{9.17} & \cellcolor[rgb]{0.74,0.87,0.8}{90.5} & \cellcolor[rgb]{0.83,0.94,0.83}{4.89} & \cellcolor[rgb]{0.89,0.96,0.84}{94.7} & \cellcolor[rgb]{0.87,0.87,0.87}{4.63} & \cellcolor[rgb]{0.87,0.87,0.87}{96.4} & \cellcolor[rgb]{0.74,0.88,0.8}{3.77} & \cellcolor[rgb]{0.86,0.95,0.84}{98.1} & \cellcolor[rgb]{0.87,0.87,0.87}{5.77} & \cellcolor[rgb]{0.87,0.87,0.87}{94.5} & \cellcolor[rgb]{0.75,0.89,0.81}{2.72} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{3.44} & \cellcolor[rgb]{0.74,0.89,0.81}{98.2} & \cellcolor[rgb]{0.75,0.9,0.81}{4.11} & \cellcolor[rgb]{0.76,0.9,0.82}{98.0} & \cellcolor[rgb]{0.73,0.86,0.8}{3.55} & \cellcolor[rgb]{0.72,0.85,0.79}{98.7} & \cellcolor[rgb]{0.72,0.84,0.78}{3.16} & \cellcolor[rgb]{0.72,0.84,0.78}{98.2} & \cellcolor[rgb]{0.72,0.84,0.79}{1.49} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.73,0.86,0.79}{19.6} & \cellcolor[rgb]{0.75,0.9,0.81}{71.6} & \cellcolor[rgb]{0.72,0.84,0.78}{8.91} & \cellcolor[rgb]{0.72,0.85,0.79}{91.2} & \cellcolor[rgb]{0.87,0.96,0.84}{5.30} & \cellcolor[rgb]{0.9,0.97,0.84}{94.6} & \cellcolor[rgb]{0.72,0.84,0.78}{20.0} & \cellcolor[rgb]{0.72,0.84,0.78}{72.4} & \cellcolor[rgb]{0.76,0.9,0.82}{3.96} & \cellcolor[rgb]{0.72,0.84,0.78}{99.2} & \cellcolor[rgb]{0.72,0.84,0.78}{7.35} & \cellcolor[rgb]{0.72,0.84,0.78}{92.2} & \cellcolor[rgb]{0.72,0.84,0.78}{2.12} \\

        \hline
        \multicolumn{24}{c}{Affine-invariant depth} \\
        \hline
        
ZoeDepth & \cellcolor[rgb]{0.87,0.87,0.87}{4.76} & \cellcolor[rgb]{0.87,0.87,0.87}{97.3} & \cellcolor[rgb]{0.87,0.87,0.87}{5.59} & \cellcolor[rgb]{0.87,0.87,0.87}{95.1} & \cellcolor[rgb]{0.94,0.75,0.77}{7.27} & \cellcolor[rgb]{0.94,0.75,0.77}{94.2} & \cellcolor[rgb]{0.94,0.75,0.77}{5.85} & \cellcolor[rgb]{0.96,0.76,0.77}{95.7} & \cellcolor[rgb]{1.0,0.85,0.8}{2.54} & \cellcolor[rgb]{0.8,0.92,0.83}{99.9} & \cellcolor[rgb]{1.0,0.97,0.88}{21.8} & \cellcolor[rgb]{1.0,0.93,0.84}{69.2} & \cellcolor[rgb]{0.94,0.75,0.77}{14.2} & \cellcolor[rgb]{0.94,0.75,0.77}{80.1} & \cellcolor[rgb]{0.94,0.75,0.77}{7.80} & \cellcolor[rgb]{0.94,0.75,0.77}{90.9} & \cellcolor[rgb]{1.0,0.93,0.84}{24.3} & \cellcolor[rgb]{1.0,0.88,0.82}{66.6} & \cellcolor[rgb]{0.94,0.75,0.77}{6.65} & \cellcolor[rgb]{0.94,0.75,0.77}{95.7} & \cellcolor[rgb]{0.87,0.87,0.87}{10.1} & \cellcolor[rgb]{0.87,0.87,0.87}{88.5} & \cellcolor[rgb]{0.94,0.75,0.77}{9.09} \\

MASt3R & \cellcolor[rgb]{0.94,0.75,0.77}{4.67} & \cellcolor[rgb]{0.94,0.75,0.77}{96.7} & \cellcolor[rgb]{1.0,0.94,0.85}{5.79} & \cellcolor[rgb]{1.0,0.87,0.81}{95.1} & \cellcolor[rgb]{0.98,1.0,0.89}{4.64} & \cellcolor[rgb]{0.98,1.0,0.9}{97.0} & \cellcolor[rgb]{1.0,0.97,0.88}{4.62} & \cellcolor[rgb]{0.94,0.75,0.77}{95.6} & \cellcolor[rgb]{0.94,0.75,0.77}{2.85} & \cellcolor[rgb]{0.94,0.75,0.77}{99.4} & \cellcolor[rgb]{1.0,0.99,0.9}{21.3} & \cellcolor[rgb]{1.0,0.96,0.86}{70.3} & \cellcolor[rgb]{1.0,0.94,0.84}{12.5} & \cellcolor[rgb]{1.0,0.93,0.84}{83.4} & \cellcolor[rgb]{1.0,0.99,0.9}{5.79} & \cellcolor[rgb]{1.0,1.0,0.91}{94.1} & \cellcolor[rgb]{0.94,0.75,0.77}{27.4} & \cellcolor[rgb]{0.94,0.75,0.77}{62.8} & \cellcolor[rgb]{0.97,1.0,0.88}{4.21} & \cellcolor[rgb]{1.0,0.94,0.84}{96.8} & \cellcolor[rgb]{0.94,0.75,0.77}{9.38} & \cellcolor[rgb]{0.94,0.75,0.77}{89.1} & \cellcolor[rgb]{1.0,0.85,0.8}{7.97} \\

DA V1 & \cellcolor[rgb]{0.87,0.87,0.87}{3.82} & \cellcolor[rgb]{0.87,0.87,0.87}{98.3} & \cellcolor[rgb]{0.87,0.87,0.87}{5.04} & \cellcolor[rgb]{0.87,0.87,0.87}{96.4} & \cellcolor[rgb]{1.0,0.9,0.82}{6.23} & \cellcolor[rgb]{1.0,0.88,0.81}{95.2} & \cellcolor[rgb]{1.0,1.0,0.94}{4.23} & \cellcolor[rgb]{0.99,1.0,0.91}{97.3} & \cellcolor[rgb]{1.0,1.0,0.93}{1.98} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{1.0,1.0,0.94}{20.1} & \cellcolor[rgb]{1.0,0.99,0.9}{71.8} & \cellcolor[rgb]{1.0,1.0,0.94}{11.3} & \cellcolor[rgb]{1.0,1.0,0.94}{86.1} & \cellcolor[rgb]{1.0,0.88,0.82}{6.75} & \cellcolor[rgb]{1.0,0.89,0.82}{92.6} & \cellcolor[rgb]{1.0,1.0,0.92}{22.4} & \cellcolor[rgb]{1.0,0.96,0.87}{68.9} & \cellcolor[rgb]{1.0,0.89,0.82}{5.77} & \cellcolor[rgb]{1.0,1.0,0.91}{97.3} & \cellcolor[rgb]{0.87,0.87,0.87}{8.76} & \cellcolor[rgb]{0.87,0.87,0.87}{90.4} & \cellcolor[rgb]{1.0,0.95,0.86}{6.91} \\

DA V2 & \cellcolor[rgb]{1.0,0.94,0.84}{4.16} & \cellcolor[rgb]{0.94,0.99,0.86}{97.9} & \cellcolor[rgb]{0.94,0.75,0.77}{6.77} & \cellcolor[rgb]{0.94,0.75,0.77}{94.3} & \cellcolor[rgb]{0.98,1.0,0.89}{4.63} & \cellcolor[rgb]{0.96,1.0,0.88}{97.2} & \cellcolor[rgb]{0.91,0.97,0.84}{3.44} & \cellcolor[rgb]{0.79,0.92,0.82}{98.3} & \cellcolor[rgb]{0.88,0.96,0.84}{1.44} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.9,0.97,0.84}{17.1} & \cellcolor[rgb]{0.93,0.98,0.86}{76.6} & \cellcolor[rgb]{1.0,0.83,0.79}{13.4} & \cellcolor[rgb]{1.0,0.83,0.79}{81.8} & \cellcolor[rgb]{1.0,1.0,0.94}{5.41} & \cellcolor[rgb]{1.0,1.0,0.94}{94.6} & \cellcolor[rgb]{1.0,0.96,0.86}{23.7} & \cellcolor[rgb]{1.0,0.96,0.86}{68.7} & \cellcolor[rgb]{1.0,1.0,0.94}{4.73} & \cellcolor[rgb]{0.81,0.93,0.83}{98.9} & \cellcolor[rgb]{1.0,0.91,0.83}{8.48} & \cellcolor[rgb]{1.0,0.95,0.85}{90.8} & \cellcolor[rgb]{1.0,1.0,0.91}{6.15} \\

Metric3D V2 & \cellcolor[rgb]{1.0,1.0,0.91}{3.94} & \cellcolor[rgb]{1.0,1.0,0.94}{97.6} & \cellcolor[rgb]{0.72,0.84,0.78}{3.50} & \cellcolor[rgb]{0.74,0.88,0.8}{98.4} & \cellcolor[rgb]{0.76,0.9,0.82}{3.24} & \cellcolor[rgb]{0.73,0.86,0.8}{99.0} & \cellcolor[rgb]{0.88,0.96,0.84}{3.28} & \cellcolor[rgb]{0.79,0.92,0.82}{98.3} & \cellcolor[rgb]{1.0,0.99,0.9}{2.10} & \cellcolor[rgb]{0.94,0.75,0.77}{99.4} & \cellcolor[rgb]{0.94,0.75,0.77}{26.6} & \cellcolor[rgb]{1.0,0.99,0.9}{71.7} & \cellcolor[rgb]{0.87,0.87,0.87}{7.15} & \cellcolor[rgb]{0.87,0.87,0.87}{94.8} & \cellcolor[rgb]{0.72,0.84,0.78}{2.75} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{0.98,1.0,0.9}{21.0} & \cellcolor[rgb]{1.0,1.0,0.91}{72.5} & \cellcolor[rgb]{0.77,0.91,0.82}{3.02} & \cellcolor[rgb]{0.79,0.92,0.82}{99.0} & \cellcolor[rgb]{0.87,0.87,0.87}{7.66} & \cellcolor[rgb]{0.87,0.87,0.87}{92.9} & \cellcolor[rgb]{0.94,0.98,0.86}{4.53} \\

UniDepth V1 & \cellcolor[rgb]{0.89,0.97,0.84}{3.40} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.72,0.85,0.79}{3.55} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{1.0,1.0,0.92}{4.92} & \cellcolor[rgb]{0.93,0.98,0.85}{97.5} & \cellcolor[rgb]{0.96,1.0,0.88}{3.76} & \cellcolor[rgb]{0.82,0.93,0.83}{98.2} & \cellcolor[rgb]{1.0,0.87,0.81}{2.48} & \cellcolor[rgb]{0.8,0.92,0.83}{99.9} & \cellcolor[rgb]{1.0,0.83,0.79}{24.9} & \cellcolor[rgb]{0.94,0.75,0.77}{64.1} & \cellcolor[rgb]{0.83,0.94,0.83}{9.46} & \cellcolor[rgb]{0.78,0.91,0.82}{90.8} & \cellcolor[rgb]{0.98,1.0,0.89}{4.90} & \cellcolor[rgb]{0.92,0.98,0.85}{96.2} & \cellcolor[rgb]{1.0,0.87,0.81}{25.2} & \cellcolor[rgb]{1.0,0.91,0.83}{67.3} & \cellcolor[rgb]{0.87,0.96,0.84}{3.55} & \cellcolor[rgb]{0.81,0.93,0.83}{98.9} & \cellcolor[rgb]{1.0,0.88,0.81}{8.61} & \cellcolor[rgb]{1.0,0.97,0.87}{91.0} & \cellcolor[rgb]{1.0,1.0,0.94}{5.67} \\

UniDepth V2 & \cellcolor[rgb]{0.73,0.86,0.8}{2.96} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.75,0.9,0.81}{3.85} & \cellcolor[rgb]{0.78,0.91,0.82}{98.1} & \cellcolor[rgb]{0.74,0.87,0.8}{2.95} & \cellcolor[rgb]{0.78,0.91,0.82}{98.5} & \cellcolor[rgb]{0.74,0.88,0.81}{2.64} & \cellcolor[rgb]{0.77,0.91,0.82}{98.4} & \cellcolor[rgb]{0.85,0.95,0.84}{1.37} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.73,0.85,0.79}{13.3} & \cellcolor[rgb]{0.72,0.84,0.78}{83.2} & \cellcolor[rgb]{0.95,0.99,0.87}{10.5} & \cellcolor[rgb]{0.77,0.91,0.82}{90.9} & \cellcolor[rgb]{0.87,0.96,0.84}{4.05} & \cellcolor[rgb]{0.89,0.96,0.84}{96.5} & \cellcolor[rgb]{0.94,0.99,0.86}{20.1} & \cellcolor[rgb]{0.91,0.97,0.84}{75.4} & \cellcolor[rgb]{0.72,0.84,0.78}{2.48} & \cellcolor[rgb]{0.72,0.84,0.78}{99.6} & \cellcolor[rgb]{0.84,0.94,0.84}{6.42} & \cellcolor[rgb]{0.78,0.92,0.82}{93.9} & \cellcolor[rgb]{0.75,0.9,0.81}{2.80} \\

Depth Pro & \cellcolor[rgb]{0.98,1.0,0.89}{3.67} & \cellcolor[rgb]{0.84,0.94,0.84}{98.2} & \cellcolor[rgb]{1.0,1.0,0.93}{5.12} & \cellcolor[rgb]{0.98,1.0,0.89}{96.8} & \cellcolor[rgb]{1.0,1.0,0.93}{4.97} & \cellcolor[rgb]{1.0,1.0,0.92}{96.4} & \cellcolor[rgb]{0.87,0.95,0.84}{3.23} & \cellcolor[rgb]{0.79,0.92,0.82}{98.3} & \cellcolor[rgb]{0.88,0.96,0.84}{1.46} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.84,0.94,0.84}{15.8} & \cellcolor[rgb]{0.8,0.92,0.83}{80.1} & \cellcolor[rgb]{1.0,0.93,0.84}{12.6} & \cellcolor[rgb]{1.0,0.96,0.86}{84.1} & \cellcolor[rgb]{0.95,0.99,0.87}{4.66} & \cellcolor[rgb]{0.96,1.0,0.87}{95.6} & \cellcolor[rgb]{1.0,1.0,0.93}{21.7} & \cellcolor[rgb]{1.0,1.0,0.91}{70.5} & \cellcolor[rgb]{0.83,0.94,0.83}{3.30} & \cellcolor[rgb]{0.72,0.84,0.78}{99.6} & \cellcolor[rgb]{1.0,1.0,0.94}{7.65} & \cellcolor[rgb]{1.0,1.0,0.93}{92.0} & \cellcolor[rgb]{0.98,1.0,0.89}{5.05} \\

MoGe & \cellcolor[rgb]{0.72,0.85,0.79}{2.92} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.77,0.91,0.82}{3.94} & \cellcolor[rgb]{0.79,0.92,0.83}{98.0} & \cellcolor[rgb]{0.72,0.84,0.78}{2.69} & \cellcolor[rgb]{0.72,0.84,0.78}{99.2} & \cellcolor[rgb]{0.75,0.9,0.81}{2.74} & \cellcolor[rgb]{0.89,0.96,0.84}{97.9} & \cellcolor[rgb]{0.72,0.84,0.78}{0.94} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.84,0.78}{13.0} & \cellcolor[rgb]{0.72,0.84,0.78}{83.2} & \cellcolor[rgb]{0.73,0.85,0.79}{8.40} & \cellcolor[rgb]{0.73,0.86,0.79}{92.1} & \cellcolor[rgb]{0.74,0.88,0.81}{3.16} & \cellcolor[rgb]{0.79,0.92,0.82}{97.5} & \cellcolor[rgb]{0.87,0.87,0.87}{4.34} & \cellcolor[rgb]{0.87,0.87,0.87}{96.4} & \cellcolor[rgb]{0.77,0.91,0.82}{3.00} & \cellcolor[rgb]{0.93,0.98,0.85}{98.3} & \cellcolor[rgb]{0.87,0.87,0.87}{4.51} & \cellcolor[rgb]{0.87,0.87,0.87}{96.1} & \cellcolor[rgb]{0.77,0.91,0.82}{2.94} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{2.89} & \cellcolor[rgb]{0.72,0.84,0.78}{98.6} & \cellcolor[rgb]{0.74,0.88,0.81}{3.75} & \cellcolor[rgb]{0.78,0.91,0.82}{98.1} & \cellcolor[rgb]{0.73,0.85,0.79}{2.80} & \cellcolor[rgb]{0.72,0.85,0.79}{99.1} & \cellcolor[rgb]{0.72,0.84,0.78}{2.36} & \cellcolor[rgb]{0.72,0.84,0.78}{98.8} & \cellcolor[rgb]{0.72,0.84,0.78}{0.94} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.73,0.85,0.79}{13.3} & \cellcolor[rgb]{0.73,0.86,0.79}{82.5} & \cellcolor[rgb]{0.72,0.84,0.78}{8.26} & \cellcolor[rgb]{0.72,0.84,0.78}{92.5} & \cellcolor[rgb]{0.74,0.88,0.81}{3.14} & \cellcolor[rgb]{0.8,0.92,0.83}{97.4} & \cellcolor[rgb]{0.72,0.84,0.78}{15.9} & \cellcolor[rgb]{0.72,0.84,0.78}{81.2} & \cellcolor[rgb]{0.75,0.89,0.81}{2.85} & \cellcolor[rgb]{0.74,0.88,0.81}{99.3} & \cellcolor[rgb]{0.72,0.84,0.78}{5.62} & \cellcolor[rgb]{0.72,0.84,0.78}{94.8} & \cellcolor[rgb]{0.72,0.84,0.78}{2.02} \\

        \hline
        \multicolumn{24}{c}{Affine-invariant disparity} \\
        \hline

ZoeDepth & \cellcolor[rgb]{0.87,0.87,0.87}{5.21} & \cellcolor[rgb]{0.87,0.87,0.87}{97.7} & \cellcolor[rgb]{0.87,0.87,0.87}{5.84} & \cellcolor[rgb]{0.87,0.87,0.87}{95.6} & \cellcolor[rgb]{0.94,0.75,0.77}{8.07} & \cellcolor[rgb]{0.94,0.75,0.77}{94.0} & \cellcolor[rgb]{1.0,1.0,0.91}{6.19} & \cellcolor[rgb]{0.97,1.0,0.88}{96.1} & \cellcolor[rgb]{1.0,0.87,0.81}{2.60} & \cellcolor[rgb]{0.93,0.98,0.85}{99.9} & \cellcolor[rgb]{1.0,0.92,0.83}{26.9} & \cellcolor[rgb]{1.0,0.94,0.85}{66.3} & \cellcolor[rgb]{0.94,0.75,0.77}{14.1} & \cellcolor[rgb]{0.94,0.75,0.77}{81.7} & \cellcolor[rgb]{0.94,0.75,0.77}{8.17} & \cellcolor[rgb]{1.0,0.92,0.83}{92.0} & \cellcolor[rgb]{0.99,1.0,0.91}{27.2} & \cellcolor[rgb]{1.0,1.0,0.91}{63.0} & \cellcolor[rgb]{0.94,0.75,0.77}{6.84} & \cellcolor[rgb]{0.94,0.75,0.77}{96.4} & \cellcolor[rgb]{0.87,0.87,0.87}{11.1} & \cellcolor[rgb]{0.87,0.87,0.87}{88.3} & \cellcolor[rgb]{0.94,0.75,0.77}{8.78} \\

DA V1 & \cellcolor[rgb]{0.74,0.89,0.81}{4.20} & \cellcolor[rgb]{0.72,0.85,0.79}{98.4} & \cellcolor[rgb]{1.0,0.9,0.82}{5.40} & \cellcolor[rgb]{1.0,1.0,0.94}{97.0} & \cellcolor[rgb]{0.93,0.98,0.85}{4.68} & \cellcolor[rgb]{0.79,0.92,0.83}{98.2} & \cellcolor[rgb]{0.85,0.95,0.84}{4.18} & \cellcolor[rgb]{0.8,0.93,0.83}{97.6} & \cellcolor[rgb]{0.89,0.97,0.84}{1.54} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.85,0.95,0.84}{20.2} & \cellcolor[rgb]{0.76,0.9,0.82}{77.6} & \cellcolor[rgb]{1.0,0.92,0.83}{12.7} & \cellcolor[rgb]{1.0,1.0,0.93}{86.9} & \cellcolor[rgb]{0.97,1.0,0.88}{5.69} & \cellcolor[rgb]{0.84,0.94,0.84}{95.7} & \cellcolor[rgb]{0.82,0.93,0.83}{22.2} & \cellcolor[rgb]{0.81,0.93,0.83}{72.5} & \cellcolor[rgb]{1.0,0.94,0.85}{5.56} & \cellcolor[rgb]{1.0,1.0,0.93}{98.0} & \cellcolor[rgb]{0.96,1.0,0.88}{8.63} & \cellcolor[rgb]{0.88,0.96,0.84}{92.2} & \cellcolor[rgb]{1.0,1.0,0.94}{5.62} \\

DA V2 & \cellcolor[rgb]{0.74,0.88,0.81}{4.14} & \cellcolor[rgb]{0.73,0.85,0.79}{98.3} & \cellcolor[rgb]{1.0,0.83,0.79}{5.61} & \cellcolor[rgb]{1.0,0.99,0.89}{96.7} & \cellcolor[rgb]{0.93,0.98,0.85}{4.71} & \cellcolor[rgb]{0.85,0.94,0.84}{97.9} & \cellcolor[rgb]{0.75,0.9,0.81}{3.47} & \cellcolor[rgb]{0.73,0.86,0.79}{98.5} & \cellcolor[rgb]{0.78,0.91,0.82}{1.24} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.92,0.98,0.85}{21.4} & \cellcolor[rgb]{0.94,0.99,0.86}{72.8} & \cellcolor[rgb]{1.0,0.87,0.81}{13.1} & \cellcolor[rgb]{1.0,1.0,0.93}{86.4} & \cellcolor[rgb]{0.91,0.97,0.84}{5.29} & \cellcolor[rgb]{0.79,0.92,0.83}{96.1} & \cellcolor[rgb]{0.9,0.97,0.84}{24.3} & \cellcolor[rgb]{0.87,0.96,0.84}{70.6} & \cellcolor[rgb]{1.0,1.0,0.92}{4.97} & \cellcolor[rgb]{0.79,0.92,0.82}{99.1} & \cellcolor[rgb]{0.98,1.0,0.89}{8.82} & \cellcolor[rgb]{0.94,0.99,0.86}{91.6} & \cellcolor[rgb]{1.0,1.0,0.92}{5.42} \\

Metric3D V2 & \cellcolor[rgb]{0.94,0.75,0.77}{13.4} & \cellcolor[rgb]{0.94,0.75,0.77}{81.5} & \cellcolor[rgb]{0.73,0.87,0.8}{3.76} & \cellcolor[rgb]{0.79,0.92,0.82}{98.2} & \cellcolor[rgb]{0.88,0.96,0.84}{4.30} & \cellcolor[rgb]{0.88,0.96,0.84}{97.7} & \cellcolor[rgb]{0.94,0.75,0.77}{8.55} & \cellcolor[rgb]{0.94,0.75,0.77}{92.3} & \cellcolor[rgb]{0.97,1.0,0.88}{1.80} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.94,0.98,0.86}{21.8} & \cellcolor[rgb]{0.96,0.99,0.87}{72.4} & \cellcolor[rgb]{0.87,0.87,0.87}{7.35} & \cellcolor[rgb]{0.87,0.87,0.87}{94.1} & \cellcolor[rgb]{0.99,0.82,0.78}{7.70} & \cellcolor[rgb]{0.94,0.75,0.77}{90.2} & \cellcolor[rgb]{0.87,0.95,0.84}{23.3} & \cellcolor[rgb]{0.94,0.99,0.86}{68.1} & \cellcolor[rgb]{0.79,0.92,0.82}{3.17} & \cellcolor[rgb]{0.77,0.91,0.82}{99.2} & \cellcolor[rgb]{0.87,0.87,0.87}{9.51} & \cellcolor[rgb]{0.87,0.87,0.87}{89.4} & \cellcolor[rgb]{1.0,0.99,0.9}{6.17} \\

MASt3R & \cellcolor[rgb]{0.8,0.93,0.83}{5.07} & \cellcolor[rgb]{0.75,0.9,0.81}{96.8} & \cellcolor[rgb]{0.94,0.75,0.77}{5.93} & \cellcolor[rgb]{0.94,0.75,0.77}{95.5} & \cellcolor[rgb]{0.99,1.0,0.9}{5.25} & \cellcolor[rgb]{1.0,1.0,0.94}{96.4} & \cellcolor[rgb]{0.99,1.0,0.9}{5.39} & \cellcolor[rgb]{1.0,1.0,0.91}{95.7} & \cellcolor[rgb]{0.94,0.75,0.77}{2.98} & \cellcolor[rgb]{0.94,0.75,0.77}{99.7} & \cellcolor[rgb]{0.94,0.75,0.77}{30.2} & \cellcolor[rgb]{1.0,0.9,0.82}{65.1} & \cellcolor[rgb]{1.0,0.88,0.81}{13.0} & \cellcolor[rgb]{1.0,0.87,0.81}{83.6} & \cellcolor[rgb]{1.0,1.0,0.91}{6.41} & \cellcolor[rgb]{0.97,1.0,0.88}{94.3} & \cellcolor[rgb]{0.94,0.75,0.77}{37.3} & \cellcolor[rgb]{0.94,0.75,0.77}{53.2} & \cellcolor[rgb]{0.98,1.0,0.89}{4.41} & \cellcolor[rgb]{1.0,0.91,0.83}{97.2} & \cellcolor[rgb]{0.94,0.75,0.77}{11.6} & \cellcolor[rgb]{0.94,0.75,0.77}{87.8} & \cellcolor[rgb]{0.96,0.76,0.77}{8.60} \\

UniDepth V1 & \cellcolor[rgb]{0.73,0.86,0.8}{3.78} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{0.72,0.84,0.78}{3.64} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{0.99,1.0,0.91}{5.34} & \cellcolor[rgb]{0.94,0.99,0.86}{97.2} & \cellcolor[rgb]{0.84,0.94,0.84}{4.06} & \cellcolor[rgb]{0.75,0.89,0.81}{98.1} & \cellcolor[rgb]{1.0,0.88,0.82}{2.56} & \cellcolor[rgb]{0.93,0.98,0.85}{99.9} & \cellcolor[rgb]{1.0,0.82,0.79}{28.6} & \cellcolor[rgb]{0.94,0.75,0.77}{60.7} & \cellcolor[rgb]{0.85,0.95,0.84}{9.94} & \cellcolor[rgb]{0.9,0.97,0.84}{89.1} & \cellcolor[rgb]{1.0,1.0,0.91}{5.95} & \cellcolor[rgb]{0.86,0.95,0.84}{95.5} & \cellcolor[rgb]{1.0,0.99,0.9}{30.0} & \cellcolor[rgb]{1.0,0.98,0.88}{61.6} & \cellcolor[rgb]{0.88,0.96,0.84}{3.64} & \cellcolor[rgb]{0.79,0.92,0.82}{99.1} & \cellcolor[rgb]{1.0,0.98,0.89}{9.75} & \cellcolor[rgb]{1.0,0.97,0.87}{89.9} & \cellcolor[rgb]{1.0,1.0,0.92}{5.92} \\

UniDepth V2 & \cellcolor[rgb]{0.72,0.84,0.78}{3.38} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{0.79,0.92,0.82}{3.99} & \cellcolor[rgb]{0.85,0.94,0.84}{98.0} & \cellcolor[rgb]{0.72,0.84,0.78}{2.97} & \cellcolor[rgb]{0.72,0.84,0.78}{99.0} & \cellcolor[rgb]{0.73,0.87,0.8}{3.15} & \cellcolor[rgb]{0.74,0.88,0.8}{98.3} & \cellcolor[rgb]{0.8,0.92,0.83}{1.30} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.84,0.78}{17.2} & \cellcolor[rgb]{0.72,0.84,0.78}{79.9} & \cellcolor[rgb]{0.89,0.96,0.84}{10.2} & \cellcolor[rgb]{0.82,0.93,0.83}{90.2} & \cellcolor[rgb]{0.75,0.9,0.81}{4.43} & \cellcolor[rgb]{0.76,0.9,0.82}{96.4} & \cellcolor[rgb]{0.91,0.97,0.84}{24.4} & \cellcolor[rgb]{0.9,0.97,0.84}{69.6} & \cellcolor[rgb]{0.72,0.84,0.78}{2.51} & \cellcolor[rgb]{0.72,0.84,0.78}{99.6} & \cellcolor[rgb]{0.78,0.91,0.82}{7.35} & \cellcolor[rgb]{0.78,0.91,0.82}{93.0} & \cellcolor[rgb]{0.75,0.89,0.81}{2.75} \\

Depth Pro & \cellcolor[rgb]{0.74,0.89,0.81}{4.21} & \cellcolor[rgb]{0.73,0.86,0.79}{98.1} & \cellcolor[rgb]{1.0,0.98,0.88}{5.10} & \cellcolor[rgb]{1.0,1.0,0.94}{97.0} & \cellcolor[rgb]{0.95,0.99,0.87}{4.94} & \cellcolor[rgb]{0.99,1.0,0.91}{96.7} & \cellcolor[rgb]{0.79,0.92,0.82}{3.74} & \cellcolor[rgb]{0.74,0.88,0.81}{98.2} & \cellcolor[rgb]{0.88,0.96,0.84}{1.49} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.72,0.85,0.79}{17.4} & \cellcolor[rgb]{0.73,0.86,0.8}{79.1} & \cellcolor[rgb]{1.0,1.0,0.93}{11.7} & \cellcolor[rgb]{1.0,1.0,0.92}{87.1} & \cellcolor[rgb]{0.83,0.94,0.83}{4.84} & \cellcolor[rgb]{0.76,0.9,0.82}{96.4} & \cellcolor[rgb]{1.0,1.0,0.91}{27.5} & \cellcolor[rgb]{1.0,1.0,0.94}{64.5} & \cellcolor[rgb]{0.82,0.93,0.83}{3.31} & \cellcolor[rgb]{0.72,0.84,0.78}{99.6} & \cellcolor[rgb]{0.94,0.98,0.86}{8.42} & \cellcolor[rgb]{0.94,0.98,0.86}{91.7} & \cellcolor[rgb]{0.98,1.0,0.89}{5.08} \\

MoGe & \cellcolor[rgb]{0.72,0.84,0.78}{3.38} & \cellcolor[rgb]{0.72,0.84,0.79}{98.6} & \cellcolor[rgb]{0.81,0.93,0.83}{4.05} & \cellcolor[rgb]{0.82,0.93,0.83}{98.1} & \cellcolor[rgb]{0.73,0.86,0.79}{3.11} & \cellcolor[rgb]{0.72,0.85,0.79}{98.9} & \cellcolor[rgb]{0.74,0.88,0.8}{3.23} & \cellcolor[rgb]{0.75,0.9,0.81}{98.0} & \cellcolor[rgb]{0.72,0.84,0.78}{0.96} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.75,0.89,0.81}{18.4} & \cellcolor[rgb]{0.73,0.85,0.79}{79.5} & \cellcolor[rgb]{0.74,0.87,0.8}{8.99} & \cellcolor[rgb]{0.74,0.87,0.8}{91.5} & \cellcolor[rgb]{0.72,0.84,0.78}{3.98} & \cellcolor[rgb]{0.72,0.84,0.78}{97.2} & \cellcolor[rgb]{0.87,0.87,0.87}{6.43} & \cellcolor[rgb]{0.87,0.87,0.87}{93.7} & \cellcolor[rgb]{0.82,0.93,0.83}{3.30} & \cellcolor[rgb]{0.93,0.98,0.85}{98.5} & \cellcolor[rgb]{0.87,0.87,0.87}{5.58} & \cellcolor[rgb]{0.87,0.87,0.87}{95.4} & \cellcolor[rgb]{0.79,0.92,0.82}{3.17} \\

\emph{Ours} & \cellcolor[rgb]{0.72,0.84,0.78}{3.35} & \cellcolor[rgb]{0.72,0.84,0.79}{98.6} & \cellcolor[rgb]{0.76,0.9,0.82}{3.92} & \cellcolor[rgb]{0.82,0.93,0.83}{98.1} & \cellcolor[rgb]{0.73,0.87,0.8}{3.21} & \cellcolor[rgb]{0.72,0.85,0.79}{98.9} & \cellcolor[rgb]{0.72,0.84,0.78}{2.85} & \cellcolor[rgb]{0.72,0.84,0.78}{98.7} & \cellcolor[rgb]{0.72,0.84,0.78}{0.96} & \cellcolor[rgb]{0.72,0.84,0.78}{100} & \cellcolor[rgb]{0.74,0.87,0.8}{18.0} & \cellcolor[rgb]{0.74,0.88,0.8}{78.7} & \cellcolor[rgb]{0.72,0.84,0.78}{8.69} & \cellcolor[rgb]{0.72,0.84,0.78}{92.1} & \cellcolor[rgb]{0.72,0.85,0.79}{4.03} & \cellcolor[rgb]{0.72,0.84,0.78}{97.2} & \cellcolor[rgb]{0.72,0.84,0.78}{18.7} & \cellcolor[rgb]{0.72,0.84,0.78}{76.6} & \cellcolor[rgb]{0.75,0.89,0.81}{2.90} & \cellcolor[rgb]{0.73,0.86,0.79}{99.5} & \cellcolor[rgb]{0.72,0.84,0.78}{6.66} & \cellcolor[rgb]{0.72,0.84,0.78}{93.8} & \cellcolor[rgb]{0.72,0.84,0.78}{2.17} \\

        \specialrule{.12em}{0em}{0em}
    \end{tabular}
\begin{tabular}{ll|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc|cc}
        \specialrule{.12em}{0em}{0em}
        
        \multicolumn{2}{l|}{\textbf{Ablation}}
        & \multicolumn{2}{c|}{NYUv2} 
        & \multicolumn{2}{c|}{KITTI} 
        & \multicolumn{2}{c|}{ETH3D} 
        & \multicolumn{2}{c|}{iBims-1} 
        & \multicolumn{2}{c|}{GSO} 
        & \multicolumn{2}{c|}{Sintel} 
        & \multicolumn{2}{c|}{DDAD} 
        & \multicolumn{2}{c|}{DIODE} 
        & \multicolumn{2}{c|}{Spring}
        & \multicolumn{2}{c|}{HAMMER}
        & \multicolumn{2}{c}{\textit{Avg.}} \\
        
        Data & Scale Prediction
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Re\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        &\scriptsize Rel\scriptsize$\downarrow$
        &\scriptsize $\delta_1$\scriptsize$\uparrow$ 
        \\
        
        \hline
        \multicolumn{23}{c}{Metric point map} \\
        \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.85,0.95,0.84}6.00 & \cellcolor[rgb]{0.8,0.92,0.83}97.3 & \cellcolor[rgb]{0.93,0.98,0.85}8.33 & \cellcolor[rgb]{0.97,1.0,0.88}93.4 & \cellcolor[rgb]{1.0,1.0,0.92}11.6 & \cellcolor[rgb]{0.99,1.0,0.91}89.4 & \cellcolor[rgb]{1.0,0.88,0.81}7.78 & \cellcolor[rgb]{1.0,0.85,0.8}94.6 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{1.0,1.0,0.94}14.4 & \cellcolor[rgb]{1.0,1.0,0.91}83.1 & \cellcolor[rgb]{1.0,0.87,0.81}10.6 & \cellcolor[rgb]{0.94,0.75,0.77}88.4 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.77,0.91,0.82}11.4 & \cellcolor[rgb]{0.77,0.91,0.82}88.7 & \cellcolor[rgb]{0.9,0.97,0.84}10.0 & \cellcolor[rgb]{0.9,0.97,0.84}90.7 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.72,0.84,0.78}5.26 & \cellcolor[rgb]{0.74,0.88,0.8}97.6 & \cellcolor[rgb]{1.0,0.99,0.9}8.81 & \cellcolor[rgb]{1.0,0.94,0.85}92.6 & \cellcolor[rgb]{0.9,0.97,0.84}10.4 & \cellcolor[rgb]{0.87,0.96,0.84}91.7 & \cellcolor[rgb]{0.72,0.84,0.78}6.14 & \cellcolor[rgb]{0.72,0.84,0.78}96.6 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.82,0.93,0.83}13.0 & \cellcolor[rgb]{0.78,0.91,0.82}84.8 & \cellcolor[rgb]{0.72,0.85,0.79}8.97 & \cellcolor[rgb]{0.87,0.96,0.84}91.0 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.72,0.84,0.78}10.4 & \cellcolor[rgb]{0.72,0.84,0.78}90.3 & \cellcolor[rgb]{0.72,0.84,0.78}9.00 & \cellcolor[rgb]{0.72,0.85,0.79}92.1 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.73,0.86,0.79}5.37 & \cellcolor[rgb]{0.72,0.84,0.78}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}9.56 & \cellcolor[rgb]{0.94,0.75,0.77}91.8 & \cellcolor[rgb]{0.78,0.91,0.82}9.46 & \cellcolor[rgb]{0.73,0.86,0.8}94.1 & \cellcolor[rgb]{0.8,0.93,0.83}6.49 & \cellcolor[rgb]{0.97,1.0,0.88}95.6 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.96,0.84}13.3 & \cellcolor[rgb]{0.96,0.99,0.87}83.5 & \cellcolor[rgb]{0.72,0.84,0.78}8.93 & \cellcolor[rgb]{0.72,0.84,0.78}91.9 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{1.0,1.0,0.91}14.2 & \cellcolor[rgb]{0.98,1.0,0.89}85.1 & \cellcolor[rgb]{0.81,0.93,0.83}9.62 & \cellcolor[rgb]{0.79,0.92,0.82}91.4 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}8.58 & \cellcolor[rgb]{0.94,0.75,0.77}94.7 & \cellcolor[rgb]{0.97,0.77,0.77}9.48 & \cellcolor[rgb]{0.96,0.77,0.77}91.9 & \cellcolor[rgb]{0.94,0.75,0.77}14.9 & \cellcolor[rgb]{0.94,0.75,0.77}83.4 & \cellcolor[rgb]{0.94,0.75,0.77}8.20 & \cellcolor[rgb]{0.94,0.75,0.77}94.2 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.94,0.75,0.77}16.5 & \cellcolor[rgb]{0.94,0.75,0.77}80.4 & \cellcolor[rgb]{0.94,0.75,0.77}11.0 & \cellcolor[rgb]{0.99,0.82,0.78}88.8 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.94,0.75,0.77}18.4 & \cellcolor[rgb]{0.94,0.75,0.77}78.2 & \cellcolor[rgb]{0.94,0.75,0.77}12.4 & \cellcolor[rgb]{0.94,0.75,0.77}87.4 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.73,0.86,0.79}5.36 & \cellcolor[rgb]{0.72,0.84,0.78}97.8 & \cellcolor[rgb]{0.72,0.84,0.78}7.70 & \cellcolor[rgb]{0.72,0.84,0.78}94.5 & \cellcolor[rgb]{0.72,0.84,0.78}8.58 & \cellcolor[rgb]{0.72,0.84,0.78}94.6 & \cellcolor[rgb]{0.85,0.95,0.84}6.60 & \cellcolor[rgb]{0.95,0.99,0.87}95.7 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.72,0.84,0.78}12.2 & \cellcolor[rgb]{0.72,0.84,0.78}85.5 & \cellcolor[rgb]{0.73,0.86,0.8}9.01 & \cellcolor[rgb]{0.76,0.9,0.82}91.5 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.97,1.0,0.88}13.7 & \cellcolor[rgb]{0.97,1.0,0.88}85.4 & \cellcolor[rgb]{0.72,0.84,0.79}9.02 & \cellcolor[rgb]{0.72,0.84,0.78}92.1 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.74,0.88,0.8}5.47 & \cellcolor[rgb]{0.74,0.88,0.8}97.6 & \cellcolor[rgb]{1.0,0.95,0.86}8.98 & \cellcolor[rgb]{1.0,0.94,0.85}92.6 & \cellcolor[rgb]{0.73,0.86,0.79}8.75 & \cellcolor[rgb]{0.73,0.86,0.79}94.3 & \cellcolor[rgb]{0.73,0.87,0.8}6.24 & \cellcolor[rgb]{0.84,0.94,0.84}96.1 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.78,0.91,0.82}12.8 & \cellcolor[rgb]{0.81,0.93,0.83}84.6 & \cellcolor[rgb]{0.79,0.92,0.83}9.26 & \cellcolor[rgb]{0.89,0.97,0.84}90.9 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.91,0.97,0.84}12.9 & \cellcolor[rgb]{0.86,0.95,0.84}87.4 & \cellcolor[rgb]{0.74,0.87,0.8}9.20 & \cellcolor[rgb]{0.73,0.86,0.8}91.9 \\

        \hline
        \multicolumn{23}{c}{Metric depth map (wo/ GT intrinsics)} \\
        \hline

\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.74,0.88,0.8}9.65 & \cellcolor[rgb]{0.75,0.89,0.81}91.4 & \cellcolor[rgb]{0.75,0.9,0.81}14.5 & \cellcolor[rgb]{0.76,0.9,0.82}77.3 & \cellcolor[rgb]{0.87,0.96,0.84}16.4 & \cellcolor[rgb]{0.9,0.97,0.84}73.7 & \cellcolor[rgb]{0.94,0.75,0.77}20.1 & \cellcolor[rgb]{0.94,0.75,0.77}56.2 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{1.0,1.0,0.92}19.1 & \cellcolor[rgb]{0.99,1.0,0.91}67.7 & \cellcolor[rgb]{0.99,0.81,0.78}22.3 & \cellcolor[rgb]{0.94,0.75,0.77}54.3 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.82,0.93,0.83}23.0 & \cellcolor[rgb]{1.0,0.99,0.89}59.8 & \cellcolor[rgb]{0.94,0.98,0.86}17.9 & \cellcolor[rgb]{1.0,0.97,0.87}68.6 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.72,0.84,0.78}9.04 & \cellcolor[rgb]{0.72,0.84,0.78}93.1 & \cellcolor[rgb]{1.0,0.87,0.81}19.1 & \cellcolor[rgb]{1.0,0.86,0.8}56.8 & \cellcolor[rgb]{0.81,0.93,0.83}15.5 & \cellcolor[rgb]{0.83,0.94,0.83}76.8 & \cellcolor[rgb]{0.85,0.95,0.84}15.1 & \cellcolor[rgb]{0.91,0.97,0.84}72.1 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.89,0.96,0.84}18.0 & \cellcolor[rgb]{0.99,1.0,0.9}67.9 & \cellcolor[rgb]{0.86,0.95,0.84}19.9 & \cellcolor[rgb]{0.88,0.96,0.84}59.8 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.75,0.9,0.81}22.0 & \cellcolor[rgb]{0.96,0.76,0.77}55.3 & \cellcolor[rgb]{0.83,0.94,0.83}16.9 & \cellcolor[rgb]{1.0,0.98,0.88}68.8 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.72,0.85,0.79}9.22 & \cellcolor[rgb]{0.73,0.85,0.79}92.7 & \cellcolor[rgb]{0.94,0.75,0.77}20.3 & \cellcolor[rgb]{0.94,0.75,0.77}51.8 & \cellcolor[rgb]{0.73,0.86,0.79}13.8 & \cellcolor[rgb]{0.75,0.89,0.81}79.8 & \cellcolor[rgb]{0.93,0.98,0.85}15.8 & \cellcolor[rgb]{0.94,0.99,0.86}71.0 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.9,0.97,0.84}18.1 & \cellcolor[rgb]{1.0,1.0,0.91}66.6 & \cellcolor[rgb]{0.72,0.84,0.78}19.0 & \cellcolor[rgb]{0.72,0.84,0.78}61.8 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{1.0,1.0,0.93}27.5 & \cellcolor[rgb]{0.94,0.75,0.77}54.9 & \cellcolor[rgb]{0.92,0.98,0.85}17.7 & \cellcolor[rgb]{1.0,0.95,0.86}68.4 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}18.1 & \cellcolor[rgb]{0.94,0.75,0.77}73.7 & \cellcolor[rgb]{0.91,0.97,0.84}15.8 & \cellcolor[rgb]{0.92,0.98,0.85}71.0 & \cellcolor[rgb]{0.94,0.75,0.77}24.7 & \cellcolor[rgb]{0.94,0.75,0.77}53.2 & \cellcolor[rgb]{0.93,0.98,0.85}15.8 & \cellcolor[rgb]{0.76,0.9,0.82}76.6 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.94,0.75,0.77}21.9 & \cellcolor[rgb]{0.94,0.75,0.77}62.4 & \cellcolor[rgb]{0.94,0.75,0.77}22.7 & \cellcolor[rgb]{1.0,0.94,0.85}56.5 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.94,0.75,0.77}32.8 & \cellcolor[rgb]{0.99,1.0,0.9}62.0 & \cellcolor[rgb]{0.94,0.75,0.77}21.7 & \cellcolor[rgb]{0.94,0.75,0.77}65.1 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.72,0.85,0.79}9.22 & \cellcolor[rgb]{0.72,0.85,0.79}92.9 & \cellcolor[rgb]{0.72,0.84,0.78}13.8 & \cellcolor[rgb]{0.72,0.84,0.78}80.5 & \cellcolor[rgb]{0.73,0.86,0.79}13.8 & \cellcolor[rgb]{0.72,0.85,0.79}82.1 & \cellcolor[rgb]{1.0,1.0,0.91}16.7 & \cellcolor[rgb]{0.9,0.97,0.84}72.4 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.72,0.84,0.78}16.5 & \cellcolor[rgb]{0.72,0.84,0.78}72.3 & \cellcolor[rgb]{0.82,0.93,0.83}19.7 & \cellcolor[rgb]{0.73,0.86,0.8}61.5 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.72,0.84,0.78}20.8 & \cellcolor[rgb]{0.72,0.84,0.78}67.9 & \cellcolor[rgb]{0.72,0.84,0.78}15.8 & \cellcolor[rgb]{0.72,0.84,0.78}75.7 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.73,0.87,0.8}9.48 & \cellcolor[rgb]{0.73,0.87,0.8}92.2 & \cellcolor[rgb]{1.0,0.91,0.83}18.7 & \cellcolor[rgb]{1.0,0.92,0.83}59.2 & \cellcolor[rgb]{0.72,0.84,0.78}13.5 & \cellcolor[rgb]{0.72,0.84,0.78}82.6 & \cellcolor[rgb]{0.72,0.84,0.78}13.6 & \cellcolor[rgb]{0.72,0.84,0.78}79.3 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.75,0.89,0.81}17.0 & \cellcolor[rgb]{0.91,0.97,0.84}69.2 & \cellcolor[rgb]{0.88,0.96,0.84}20.0 & \cellcolor[rgb]{0.89,0.96,0.84}59.7 & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.87,0.87,0.87}- & \cellcolor[rgb]{0.84,0.94,0.84}23.4 & \cellcolor[rgb]{0.73,0.86,0.8}67.4 & \cellcolor[rgb]{0.77,0.91,0.82}16.5 & \cellcolor[rgb]{0.88,0.96,0.84}72.8 \\

        \hline
        \multicolumn{23}{c}{Scale-invariant point map} \\
        \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{1.0,0.97,0.87}6.03 & \cellcolor[rgb]{1.0,1.0,0.93}97.4 & \cellcolor[rgb]{0.81,0.93,0.83}9.68 & \cellcolor[rgb]{0.85,0.95,0.84}95.3 & \cellcolor[rgb]{0.94,0.75,0.77}8.13 & \cellcolor[rgb]{0.94,0.75,0.77}95.3 & \cellcolor[rgb]{0.94,0.75,0.77}8.63 & \cellcolor[rgb]{1.0,0.84,0.79}96.8 & \cellcolor[rgb]{0.94,0.75,0.77}4.01 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.75,0.77}26.6 & \cellcolor[rgb]{0.93,0.98,0.86}59.4 & \cellcolor[rgb]{1.0,0.98,0.89}13.8 & \cellcolor[rgb]{0.98,1.0,0.89}84.8 & \cellcolor[rgb]{0.99,0.8,0.78}10.3 & \cellcolor[rgb]{1.0,0.83,0.79}89.8 & \cellcolor[rgb]{0.94,0.75,0.77}31.2 & \cellcolor[rgb]{1.0,0.87,0.81}48.0 & \cellcolor[rgb]{1.0,0.84,0.79}10.4 & \cellcolor[rgb]{0.94,0.75,0.77}95.6 & \cellcolor[rgb]{0.94,0.75,0.77}12.9 & \cellcolor[rgb]{1.0,0.88,0.81}86.2 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.75,0.89,0.81}5.00 & \cellcolor[rgb]{0.82,0.93,0.83}97.8 & \cellcolor[rgb]{1.0,1.0,0.94}10.7 & \cellcolor[rgb]{0.74,0.88,0.8}95.8 & \cellcolor[rgb]{0.99,1.0,0.91}7.02 & \cellcolor[rgb]{0.93,0.98,0.85}96.7 & \cellcolor[rgb]{1.0,1.0,0.94}7.42 & \cellcolor[rgb]{0.72,0.84,0.78}97.4 & \cellcolor[rgb]{0.98,1.0,0.89}3.42 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{1.0,0.96,0.87}26.0 & \cellcolor[rgb]{1.0,1.0,0.92}58.2 & \cellcolor[rgb]{0.89,0.96,0.84}12.7 & \cellcolor[rgb]{0.8,0.92,0.83}86.6 & \cellcolor[rgb]{0.9,0.97,0.84}8.97 & \cellcolor[rgb]{0.73,0.86,0.79}92.2 & \cellcolor[rgb]{0.87,0.96,0.84}28.9 & \cellcolor[rgb]{1.0,1.0,0.94}49.8 & \cellcolor[rgb]{0.99,0.82,0.78}10.5 & \cellcolor[rgb]{0.9,0.97,0.84}97.5 & \cellcolor[rgb]{0.98,1.0,0.89}12.1 & \cellcolor[rgb]{0.91,0.97,0.84}87.2 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.72,0.84,0.78}4.84 & \cellcolor[rgb]{0.82,0.93,0.83}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}12.1 & \cellcolor[rgb]{0.96,1.0,0.88}94.8 & \cellcolor[rgb]{0.85,0.95,0.84}6.55 & \cellcolor[rgb]{0.86,0.95,0.84}96.9 & \cellcolor[rgb]{0.98,1.0,0.89}7.15 & \cellcolor[rgb]{1.0,0.94,0.84}96.9 & \cellcolor[rgb]{0.84,0.94,0.84}3.19 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{1.0,0.85,0.8}26.3 & \cellcolor[rgb]{0.94,0.75,0.77}55.8 & \cellcolor[rgb]{0.93,0.98,0.85}12.9 & \cellcolor[rgb]{0.93,0.98,0.85}85.5 & \cellcolor[rgb]{0.94,0.98,0.86}9.11 & \cellcolor[rgb]{0.8,0.93,0.83}91.8 & \cellcolor[rgb]{1.0,1.0,0.91}29.9 & \cellcolor[rgb]{0.95,0.76,0.77}46.9 & \cellcolor[rgb]{1.0,0.84,0.79}10.4 & \cellcolor[rgb]{1.0,1.0,0.92}97.0 & \cellcolor[rgb]{1.0,1.0,0.93}12.2 & \cellcolor[rgb]{1.0,0.91,0.83}86.3 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}6.66 & \cellcolor[rgb]{0.94,0.75,0.77}96.9 & \cellcolor[rgb]{1.0,0.93,0.84}11.3 & \cellcolor[rgb]{0.94,0.75,0.77}93.0 & \cellcolor[rgb]{0.95,0.99,0.87}6.85 & \cellcolor[rgb]{1.0,0.91,0.83}95.8 & \cellcolor[rgb]{0.72,0.84,0.78}5.99 & \cellcolor[rgb]{0.94,0.75,0.77}96.7 & \cellcolor[rgb]{0.8,0.92,0.83}3.14 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.93,0.98,0.85}25.4 & \cellcolor[rgb]{0.72,0.84,0.78}61.3 & \cellcolor[rgb]{0.94,0.75,0.77}15.0 & \cellcolor[rgb]{0.94,0.75,0.77}81.1 & \cellcolor[rgb]{0.94,0.75,0.77}10.5 & \cellcolor[rgb]{0.94,0.75,0.77}89.4 & \cellcolor[rgb]{0.99,0.81,0.78}30.9 & \cellcolor[rgb]{0.94,0.75,0.77}46.8 & \cellcolor[rgb]{0.72,0.84,0.78}7.39 & \cellcolor[rgb]{0.9,0.97,0.84}97.5 & \cellcolor[rgb]{1.0,0.99,0.9}12.3 & \cellcolor[rgb]{0.94,0.75,0.77}85.8 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.73,0.85,0.79}4.88 & \cellcolor[rgb]{0.72,0.84,0.78}98.0 & \cellcolor[rgb]{0.72,0.84,0.78}9.15 & \cellcolor[rgb]{0.72,0.84,0.78}96.0 & \cellcolor[rgb]{0.72,0.84,0.78}6.08 & \cellcolor[rgb]{0.78,0.91,0.82}97.1 & \cellcolor[rgb]{1.0,1.0,0.93}7.31 & \cellcolor[rgb]{1.0,0.84,0.79}96.8 & \cellcolor[rgb]{0.75,0.89,0.81}3.06 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}24.8 & \cellcolor[rgb]{0.75,0.89,0.81}60.8 & \cellcolor[rgb]{0.72,0.84,0.78}11.8 & \cellcolor[rgb]{0.72,0.84,0.78}87.7 & \cellcolor[rgb]{0.72,0.84,0.78}8.34 & \cellcolor[rgb]{0.72,0.84,0.78}92.3 & \cellcolor[rgb]{0.72,0.84,0.78}28.1 & \cellcolor[rgb]{0.72,0.84,0.78}53.2 & \cellcolor[rgb]{0.94,0.75,0.77}10.9 & \cellcolor[rgb]{1.0,0.89,0.82}96.2 & \cellcolor[rgb]{0.72,0.84,0.78}11.4 & \cellcolor[rgb]{0.72,0.84,0.78}87.8 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.75,0.89,0.81}5.00 & \cellcolor[rgb]{0.82,0.93,0.83}97.8 & \cellcolor[rgb]{1.0,0.95,0.85}11.2 & \cellcolor[rgb]{0.93,0.98,0.85}95.0 & \cellcolor[rgb]{0.74,0.88,0.8}6.21 & \cellcolor[rgb]{0.72,0.84,0.78}97.4 & \cellcolor[rgb]{0.83,0.94,0.83}6.52 & \cellcolor[rgb]{0.78,0.91,0.82}97.3 & \cellcolor[rgb]{0.72,0.84,0.78}2.97 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.99,1.0,0.9}25.6 & \cellcolor[rgb]{0.82,0.93,0.83}60.3 & \cellcolor[rgb]{0.87,0.95,0.84}12.6 & \cellcolor[rgb]{0.75,0.9,0.81}87.0 & \cellcolor[rgb]{0.83,0.94,0.83}8.76 & \cellcolor[rgb]{0.72,0.84,0.78}92.3 & \cellcolor[rgb]{0.74,0.88,0.8}28.3 & \cellcolor[rgb]{0.93,0.98,0.85}51.0 & \cellcolor[rgb]{1.0,1.0,0.92}9.10 & \cellcolor[rgb]{0.72,0.84,0.78}98.3 & \cellcolor[rgb]{0.77,0.91,0.82}11.6 & \cellcolor[rgb]{0.75,0.89,0.81}87.6 \\
    
        \hline
        \multicolumn{23}{c}{Affine-invariant point map} \\
        \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{1.0,0.97,0.87}5.00 & \cellcolor[rgb]{0.97,1.0,0.88}97.7 & \cellcolor[rgb]{0.95,0.99,0.87}8.22 & \cellcolor[rgb]{0.93,0.98,0.86}93.0 & \cellcolor[rgb]{0.94,0.75,0.77}6.72 & \cellcolor[rgb]{0.94,0.75,0.77}96.1 & \cellcolor[rgb]{0.94,0.75,0.77}5.71 & \cellcolor[rgb]{1.0,0.96,0.87}96.8 & \cellcolor[rgb]{0.94,0.75,0.77}2.57 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.75,0.77}21.1 & \cellcolor[rgb]{0.94,0.75,0.77}71.0 & \cellcolor[rgb]{1.0,0.94,0.84}12.9 & \cellcolor[rgb]{1.0,1.0,0.92}84.5 & \cellcolor[rgb]{0.94,0.75,0.77}7.36 & \cellcolor[rgb]{1.0,0.84,0.79}91.9 & \cellcolor[rgb]{0.94,0.75,0.77}26.7 & \cellcolor[rgb]{0.94,0.75,0.77}59.7 & \cellcolor[rgb]{0.94,0.75,0.77}6.37 & \cellcolor[rgb]{0.94,0.75,0.77}97.1 & \cellcolor[rgb]{0.94,0.75,0.77}10.3 & \cellcolor[rgb]{0.94,0.75,0.77}88.8 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.74,0.88,0.81}4.17 & \cellcolor[rgb]{0.87,0.95,0.84}97.9 & \cellcolor[rgb]{1.0,1.0,0.94}8.58 & \cellcolor[rgb]{0.93,0.98,0.86}93.0 & \cellcolor[rgb]{0.9,0.97,0.84}5.42 & \cellcolor[rgb]{0.94,0.98,0.86}97.0 & \cellcolor[rgb]{0.83,0.94,0.83}4.74 & \cellcolor[rgb]{1.0,0.96,0.87}96.8 & \cellcolor[rgb]{0.84,0.94,0.84}1.78 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.93,0.98,0.85}19.7 & \cellcolor[rgb]{0.93,0.98,0.86}72.7 & \cellcolor[rgb]{0.89,0.97,0.84}11.7 & \cellcolor[rgb]{0.84,0.94,0.84}86.6 & \cellcolor[rgb]{0.76,0.9,0.82}6.07 & \cellcolor[rgb]{0.75,0.89,0.81}93.5 & \cellcolor[rgb]{0.77,0.91,0.82}23.3 & \cellcolor[rgb]{0.88,0.96,0.84}66.3 & \cellcolor[rgb]{0.91,0.97,0.84}5.02 & \cellcolor[rgb]{0.8,0.92,0.83}98.6 & \cellcolor[rgb]{0.85,0.95,0.84}9.05 & \cellcolor[rgb]{0.87,0.96,0.84}90.2 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.72,0.85,0.79}4.08 & \cellcolor[rgb]{0.8,0.92,0.83}98.0 & \cellcolor[rgb]{0.94,0.75,0.77}9.65 & \cellcolor[rgb]{1.0,0.83,0.79}90.8 & \cellcolor[rgb]{0.77,0.91,0.82}5.12 & \cellcolor[rgb]{0.94,0.98,0.86}97.0 & \cellcolor[rgb]{0.78,0.91,0.82}4.67 & \cellcolor[rgb]{0.93,0.98,0.85}97.0 & \cellcolor[rgb]{0.75,0.9,0.81}1.66 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.89,0.97,0.84}19.6 & \cellcolor[rgb]{1.0,1.0,0.94}72.2 & \cellcolor[rgb]{0.96,0.99,0.87}12.0 & \cellcolor[rgb]{0.97,1.0,0.88}85.4 & \cellcolor[rgb]{0.79,0.92,0.82}6.11 & \cellcolor[rgb]{0.78,0.91,0.82}93.4 & \cellcolor[rgb]{0.79,0.92,0.82}23.4 & \cellcolor[rgb]{0.75,0.89,0.81}67.9 & \cellcolor[rgb]{0.98,1.0,0.89}5.24 & \cellcolor[rgb]{1.0,1.0,0.93}98.0 & \cellcolor[rgb]{0.9,0.97,0.84}9.15 & \cellcolor[rgb]{0.96,0.99,0.87}90.0 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}5.48 & \cellcolor[rgb]{0.94,0.75,0.77}97.0 & \cellcolor[rgb]{1.0,0.91,0.83}9.11 & \cellcolor[rgb]{0.94,0.75,0.77}90.2 & \cellcolor[rgb]{1.0,1.0,0.92}5.93 & \cellcolor[rgb]{0.98,0.79,0.77}96.2 & \cellcolor[rgb]{0.94,0.99,0.86}4.94 & \cellcolor[rgb]{0.94,0.75,0.77}96.6 & \cellcolor[rgb]{0.72,0.84,0.78}1.56 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{1.0,1.0,0.91}20.0 & \cellcolor[rgb]{0.82,0.93,0.83}73.1 & \cellcolor[rgb]{0.94,0.75,0.77}13.7 & \cellcolor[rgb]{0.94,0.75,0.77}81.9 & \cellcolor[rgb]{1.0,0.91,0.83}7.01 & \cellcolor[rgb]{0.94,0.75,0.77}91.6 & \cellcolor[rgb]{1.0,0.95,0.85}25.5 & \cellcolor[rgb]{1.0,1.0,0.93}63.7 & \cellcolor[rgb]{0.72,0.85,0.79}4.44 & \cellcolor[rgb]{0.76,0.9,0.82}98.7 & \cellcolor[rgb]{1.0,0.95,0.86}9.77 & \cellcolor[rgb]{0.97,0.78,0.77}88.9 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.72,0.84,0.78}4.06 & \cellcolor[rgb]{0.72,0.84,0.78}98.2 & \cellcolor[rgb]{0.72,0.84,0.78}7.37 & \cellcolor[rgb]{0.72,0.84,0.78}94.5 & \cellcolor[rgb]{0.72,0.84,0.78}4.89 & \cellcolor[rgb]{0.72,0.84,0.78}97.5 & \cellcolor[rgb]{0.83,0.94,0.83}4.74 & \cellcolor[rgb]{1.0,0.96,0.87}96.8 & \cellcolor[rgb]{0.73,0.87,0.8}1.61 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}19.0 & \cellcolor[rgb]{0.72,0.84,0.78}73.6 & \cellcolor[rgb]{0.72,0.84,0.78}10.9 & \cellcolor[rgb]{0.72,0.84,0.78}87.9 & \cellcolor[rgb]{0.72,0.84,0.78}5.89 & \cellcolor[rgb]{0.72,0.84,0.78}93.7 & \cellcolor[rgb]{0.79,0.92,0.82}23.4 & \cellcolor[rgb]{0.82,0.93,0.83}67.0 & \cellcolor[rgb]{0.94,0.98,0.86}5.09 & \cellcolor[rgb]{0.96,0.99,0.87}98.2 & \cellcolor[rgb]{0.72,0.84,0.78}8.70 & \cellcolor[rgb]{0.72,0.84,0.78}90.7 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.74,0.87,0.8}4.14 & \cellcolor[rgb]{0.8,0.92,0.83}98.0 & \cellcolor[rgb]{1.0,0.95,0.85}8.95 & \cellcolor[rgb]{1.0,1.0,0.91}92.0 & \cellcolor[rgb]{0.73,0.86,0.79}4.94 & \cellcolor[rgb]{0.72,0.84,0.78}97.5 & \cellcolor[rgb]{0.72,0.84,0.78}4.50 & \cellcolor[rgb]{0.72,0.84,0.78}97.2 & \cellcolor[rgb]{0.74,0.87,0.8}1.62 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.89,0.97,0.84}19.6 & \cellcolor[rgb]{0.72,0.84,0.78}73.6 & \cellcolor[rgb]{0.89,0.97,0.84}11.7 & \cellcolor[rgb]{0.84,0.94,0.84}86.6 & \cellcolor[rgb]{0.76,0.9,0.82}6.06 & \cellcolor[rgb]{0.82,0.93,0.83}93.3 & \cellcolor[rgb]{0.72,0.84,0.78}22.8 & \cellcolor[rgb]{0.72,0.84,0.78}68.7 & \cellcolor[rgb]{0.72,0.84,0.78}4.40 & \cellcolor[rgb]{0.72,0.84,0.78}98.9 & \cellcolor[rgb]{0.76,0.9,0.82}8.87 & \cellcolor[rgb]{0.74,0.88,0.81}90.6 \\

        \hline
        \multicolumn{23}{c}{Local point map} \\
        \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{6.30} & \cellcolor[rgb]{0.94,0.75,0.77}{95.6} & \cellcolor[rgb]{0.94,0.75,0.77}{5.96} & \cellcolor[rgb]{0.94,0.75,0.77}{96.6} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}{12.0} & \cellcolor[rgb]{0.94,0.75,0.77}{87.5} & \cellcolor[rgb]{0.94,0.75,0.77}{8.14} & \cellcolor[rgb]{0.94,0.75,0.77}{92.5} & \cellcolor[rgb]{0.94,0.75,0.77}{8.63} & \cellcolor[rgb]{0.94,0.75,0.77}{92.5} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.75,0.77}8.21 & \cellcolor[rgb]{0.94,0.75,0.77}92.9   \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.83,0.94,0.83}{4.61} & \cellcolor[rgb]{0.79,0.92,0.83}{97.2} & \cellcolor[rgb]{0.79,0.92,0.82}{4.56} & \cellcolor[rgb]{0.78,0.91,0.82}{97.2} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.94,0.99,0.86}{10.3} & \cellcolor[rgb]{0.95,0.99,0.87}{90.2} & \cellcolor[rgb]{0.88,0.96,0.84}{7.38} & \cellcolor[rgb]{0.8,0.92,0.83}{93.5} & \cellcolor[rgb]{0.81,0.93,0.83}{6.61} & \cellcolor[rgb]{0.79,0.92,0.82}{94.7} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.85,0.95,0.84}6.69 & \cellcolor[rgb]{0.86,0.95,0.84}94.6  \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.85,0.79}{4.25} & \cellcolor[rgb]{0.72,0.84,0.78}{97.5} & \cellcolor[rgb]{0.72,0.85,0.79}{4.34} & \cellcolor[rgb]{0.72,0.84,0.78}{97.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.78,0.92,0.82}{9.72} & \cellcolor[rgb]{0.83,0.94,0.83}{91.0} & \cellcolor[rgb]{0.77,0.91,0.82}{7.24} & \cellcolor[rgb]{0.74,0.89,0.81}{93.6} & \cellcolor[rgb]{0.72,0.84,0.78}{6.17} & \cellcolor[rgb]{0.72,0.84,0.78}{95.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.87,0.8}6.34 & \cellcolor[rgb]{0.74,0.89,0.81}94.9 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.74,0.88,0.81}{4.37} & \cellcolor[rgb]{0.73,0.87,0.8}{97.4} & \cellcolor[rgb]{0.74,0.89,0.81}{4.45} & \cellcolor[rgb]{0.78,0.91,0.82}{97.2} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{9.33} & \cellcolor[rgb]{0.73,0.87,0.8}{91.7} & \cellcolor[rgb]{0.96,0.99,0.87}{7.51} & \cellcolor[rgb]{0.93,0.98,0.85}{93.3} & \cellcolor[rgb]{0.75,0.9,0.81}{6.44} & \cellcolor[rgb]{0.74,0.88,0.81}{94.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.74,0.89,0.81}6.42 & \cellcolor[rgb]{0.74,0.89,0.81}94.9  \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.73,0.86,0.8}{4.28} & \cellcolor[rgb]{0.73,0.87,0.8}{97.4} & \cellcolor[rgb]{0.78,0.92,0.82}{4.55} & \cellcolor[rgb]{0.89,0.97,0.84}{97.1} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.76,0.9,0.82}{9.64} & \cellcolor[rgb]{0.79,0.92,0.83}{91.2} & \cellcolor[rgb]{0.72,0.84,0.78}{7.11} & \cellcolor[rgb]{0.72,0.84,0.78}{93.7} & \cellcolor[rgb]{0.73,0.86,0.8}{6.28} & \cellcolor[rgb]{0.74,0.88,0.81}{94.9} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.74,0.87,0.8}6.37 & \cellcolor[rgb]{0.75,0.9,0.81}94.9  \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{4.20} & \cellcolor[rgb]{0.72,0.84,0.78}{97.5} & \cellcolor[rgb]{0.72,0.84,0.78}{4.31} & \cellcolor[rgb]{0.72,0.84,0.78}{97.3} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}{9.34} & \cellcolor[rgb]{0.72,0.84,0.78}{91.9} & \cellcolor[rgb]{0.75,0.89,0.81}{7.21} & \cellcolor[rgb]{0.72,0.84,0.78}{93.7} & \cellcolor[rgb]{0.72,0.85,0.79}{6.21} & \cellcolor[rgb]{0.73,0.86,0.8}{95.0} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.87,0.87,0.87}{-} & \cellcolor[rgb]{0.72,0.84,0.78}6.25 & \cellcolor[rgb]{0.72,0.84,0.78}95.1  \\

            \hline
            \multicolumn{23}{c}{Scale-invariant depth map} \\
            \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.97,0.78,0.77}4.99 & \cellcolor[rgb]{1.0,1.0,0.93}97.4 & \cellcolor[rgb]{1.0,0.96,0.86}5.18 & \cellcolor[rgb]{1.0,0.96,0.87}96.7 & \cellcolor[rgb]{0.94,0.75,0.77}6.48 & \cellcolor[rgb]{0.94,0.75,0.77}95.2 & \cellcolor[rgb]{0.94,0.75,0.77}5.26 & \cellcolor[rgb]{0.98,1.0,0.89}97.3 & \cellcolor[rgb]{0.94,0.75,0.77}2.64 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.75,0.77}23.2 & \cellcolor[rgb]{1.0,0.92,0.83}65.7 & \cellcolor[rgb]{1.0,0.86,0.81}11.6 & \cellcolor[rgb]{1.0,0.96,0.87}86.2 & \cellcolor[rgb]{0.94,0.75,0.77}7.76 & \cellcolor[rgb]{0.97,0.77,0.77}91.3 & \cellcolor[rgb]{0.94,0.75,0.77}24.8 & \cellcolor[rgb]{0.94,0.75,0.77}63.4 & \cellcolor[rgb]{0.94,0.75,0.77}6.40 & \cellcolor[rgb]{0.94,0.75,0.77}96.7 & \cellcolor[rgb]{0.94,0.75,0.77}9.83 & \cellcolor[rgb]{0.94,0.75,0.77}89.0 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.75,0.89,0.81}4.17 & \cellcolor[rgb]{0.82,0.93,0.83}97.8 & \cellcolor[rgb]{0.72,0.84,0.78}4.57 & \cellcolor[rgb]{0.72,0.84,0.78}97.5 & \cellcolor[rgb]{0.85,0.94,0.84}5.03 & \cellcolor[rgb]{0.92,0.98,0.85}96.7 & \cellcolor[rgb]{0.84,0.94,0.84}4.42 & \cellcolor[rgb]{0.72,0.84,0.78}97.6 & \cellcolor[rgb]{0.88,0.96,0.84}2.09 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.99,1.0,0.91}22.4 & \cellcolor[rgb]{0.97,1.0,0.88}66.7 & \cellcolor[rgb]{0.85,0.95,0.84}10.3 & \cellcolor[rgb]{0.76,0.9,0.82}88.0 & \cellcolor[rgb]{0.73,0.87,0.8}6.16 & \cellcolor[rgb]{0.72,0.84,0.78}93.5 & \cellcolor[rgb]{0.75,0.89,0.81}20.8 & \cellcolor[rgb]{0.9,0.97,0.84}69.2 & \cellcolor[rgb]{0.8,0.93,0.83}4.69 & \cellcolor[rgb]{0.78,0.91,0.82}98.6 & \cellcolor[rgb]{0.78,0.92,0.82}8.46 & \cellcolor[rgb]{0.84,0.94,0.84}90.6 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.72,0.84,0.78}4.08 & \cellcolor[rgb]{0.75,0.89,0.81}97.9 & \cellcolor[rgb]{0.73,0.86,0.8}4.61 & \cellcolor[rgb]{0.8,0.92,0.83}97.3 & \cellcolor[rgb]{0.75,0.89,0.81}4.80 & \cellcolor[rgb]{0.85,0.95,0.84}96.9 & \cellcolor[rgb]{0.76,0.9,0.82}4.32 & \cellcolor[rgb]{1.0,0.94,0.84}97.1 & \cellcolor[rgb]{0.73,0.86,0.8}1.92 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{1.0,1.0,0.94}22.5 & \cellcolor[rgb]{0.94,0.75,0.77}64.9 & \cellcolor[rgb]{0.85,0.95,0.84}10.3 & \cellcolor[rgb]{0.84,0.94,0.84}87.7 & \cellcolor[rgb]{0.75,0.9,0.81}6.26 & \cellcolor[rgb]{0.77,0.91,0.82}93.2 & \cellcolor[rgb]{0.78,0.91,0.82}21.0 & \cellcolor[rgb]{0.93,0.98,0.85}68.8 & \cellcolor[rgb]{0.85,0.95,0.84}4.81 & \cellcolor[rgb]{0.92,0.98,0.85}98.2 & \cellcolor[rgb]{0.78,0.92,0.82}8.46 & \cellcolor[rgb]{0.96,0.99,0.87}90.2 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}5.05 & \cellcolor[rgb]{0.94,0.75,0.77}96.9 & \cellcolor[rgb]{0.94,0.75,0.77}5.47 & \cellcolor[rgb]{0.94,0.75,0.77}96.3 & \cellcolor[rgb]{1.0,1.0,0.93}5.64 & \cellcolor[rgb]{1.0,0.96,0.86}95.9 & \cellcolor[rgb]{1.0,1.0,0.94}4.76 & \cellcolor[rgb]{0.94,0.75,0.77}96.9 & \cellcolor[rgb]{0.72,0.85,0.79}1.90 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}21.7 & \cellcolor[rgb]{0.72,0.84,0.78}68.0 & \cellcolor[rgb]{0.94,0.75,0.77}12.0 & \cellcolor[rgb]{0.94,0.75,0.77}85.1 & \cellcolor[rgb]{1.0,0.98,0.88}7.16 & \cellcolor[rgb]{0.94,0.75,0.77}91.2 & \cellcolor[rgb]{0.97,1.0,0.88}22.2 & \cellcolor[rgb]{1.0,1.0,0.94}67.4 & \cellcolor[rgb]{0.79,0.92,0.82}4.66 & \cellcolor[rgb]{0.99,1.0,0.9}97.9 & \cellcolor[rgb]{1.0,1.0,0.94}9.05 & \cellcolor[rgb]{1.0,0.94,0.84}89.6 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.72,0.85,0.79}4.09 & \cellcolor[rgb]{0.72,0.84,0.78}98.0 & \cellcolor[rgb]{0.73,0.86,0.79}4.60 & \cellcolor[rgb]{0.87,0.95,0.84}97.2 & \cellcolor[rgb]{0.75,0.9,0.81}4.82 & \cellcolor[rgb]{0.78,0.91,0.82}97.1 & \cellcolor[rgb]{0.88,0.96,0.84}4.49 & \cellcolor[rgb]{1.0,0.84,0.79}97.0 & \cellcolor[rgb]{0.73,0.86,0.8}1.92 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.74,0.88,0.8}21.8 & \cellcolor[rgb]{1.0,1.0,0.92}66.5 & \cellcolor[rgb]{0.72,0.84,0.78}9.79 & \cellcolor[rgb]{0.72,0.84,0.78}88.4 & \cellcolor[rgb]{0.72,0.84,0.79}6.09 & \cellcolor[rgb]{0.77,0.91,0.82}93.2 & \cellcolor[rgb]{0.92,0.98,0.85}21.8 & \cellcolor[rgb]{0.94,0.99,0.86}68.6 & \cellcolor[rgb]{0.79,0.92,0.83}4.67 & \cellcolor[rgb]{0.94,0.99,0.86}98.1 & \cellcolor[rgb]{0.76,0.9,0.82}8.41 & \cellcolor[rgb]{0.89,0.97,0.84}90.4 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.74,0.89,0.81}4.16 & \cellcolor[rgb]{0.82,0.93,0.83}97.8 & \cellcolor[rgb]{0.73,0.85,0.79}4.59 & \cellcolor[rgb]{0.87,0.95,0.84}97.2 & \cellcolor[rgb]{0.72,0.84,0.78}4.62 & \cellcolor[rgb]{0.72,0.84,0.78}97.4 & \cellcolor[rgb]{0.72,0.84,0.78}4.20 & \cellcolor[rgb]{0.89,0.97,0.84}97.4 & \cellcolor[rgb]{0.72,0.84,0.78}1.89 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.77,0.91,0.82}21.9 & \cellcolor[rgb]{0.74,0.88,0.8}67.8 & \cellcolor[rgb]{0.78,0.91,0.82}10.1 & \cellcolor[rgb]{0.72,0.84,0.78}88.4 & \cellcolor[rgb]{0.72,0.84,0.78}6.08 & \cellcolor[rgb]{0.75,0.89,0.81}93.3 & \cellcolor[rgb]{0.72,0.84,0.78}20.4 & \cellcolor[rgb]{0.72,0.84,0.78}71.6 & \cellcolor[rgb]{0.72,0.84,0.78}4.34 & \cellcolor[rgb]{0.72,0.84,0.78}98.9 & \cellcolor[rgb]{0.72,0.84,0.78}8.23 & \cellcolor[rgb]{0.72,0.84,0.78}91.0 \\

        \hline
        \multicolumn{23}{c}{Affine-invariant depth} \\
        \hline
        
\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.94,0.75,0.77}4.32 & \cellcolor[rgb]{1.0,0.96,0.87}98.0 & \cellcolor[rgb]{1.0,0.85,0.8}4.91 & \cellcolor[rgb]{1.0,0.99,0.9}97.0 & \cellcolor[rgb]{0.94,0.75,0.77}5.21 & \cellcolor[rgb]{0.94,0.75,0.77}96.9 & \cellcolor[rgb]{0.94,0.75,0.77}4.15 & \cellcolor[rgb]{1.0,0.85,0.8}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}2.11 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.75,0.77}17.4 & \cellcolor[rgb]{0.94,0.75,0.77}76.3 & \cellcolor[rgb]{1.0,0.83,0.79}10.8 & \cellcolor[rgb]{1.0,0.96,0.86}87.9 & \cellcolor[rgb]{0.94,0.75,0.77}5.17 & \cellcolor[rgb]{0.94,0.75,0.77}95.7 & \cellcolor[rgb]{0.94,0.75,0.77}20.3 & \cellcolor[rgb]{0.94,0.75,0.77}72.6 & \cellcolor[rgb]{0.94,0.75,0.77}5.26 & \cellcolor[rgb]{0.94,0.75,0.77}97.6 & \cellcolor[rgb]{0.94,0.75,0.77}7.96 & \cellcolor[rgb]{0.94,0.75,0.77}92.0 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.75,0.9,0.81}3.57 & \cellcolor[rgb]{0.93,0.98,0.85}98.2 & \cellcolor[rgb]{0.72,0.84,0.78}4.26 & \cellcolor[rgb]{0.72,0.84,0.78}97.6 & \cellcolor[rgb]{0.82,0.93,0.83}3.98 & \cellcolor[rgb]{0.89,0.97,0.84}97.9 & \cellcolor[rgb]{0.82,0.93,0.83}3.35 & \cellcolor[rgb]{0.8,0.92,0.83}98.2 & \cellcolor[rgb]{0.83,0.94,0.83}1.44 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.99,0.86}16.0 & \cellcolor[rgb]{0.99,1.0,0.9}78.4 & \cellcolor[rgb]{0.9,0.97,0.84}9.58 & \cellcolor[rgb]{0.78,0.92,0.82}89.7 & \cellcolor[rgb]{0.74,0.88,0.81}4.01 & \cellcolor[rgb]{0.72,0.84,0.78}96.8 & \cellcolor[rgb]{0.73,0.86,0.8}17.7 & \cellcolor[rgb]{0.73,0.85,0.79}76.7 & \cellcolor[rgb]{0.82,0.93,0.83}3.58 & \cellcolor[rgb]{0.84,0.94,0.84}98.7 & \cellcolor[rgb]{0.79,0.92,0.82}6.75 & \cellcolor[rgb]{0.77,0.91,0.82}93.2 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.72,0.84,0.78}3.48 & \cellcolor[rgb]{0.8,0.92,0.83}98.3 & \cellcolor[rgb]{0.74,0.88,0.8}4.31 & \cellcolor[rgb]{0.83,0.94,0.83}97.4 & \cellcolor[rgb]{0.73,0.87,0.8}3.77 & \cellcolor[rgb]{0.78,0.91,0.82}98.1 & \cellcolor[rgb]{0.74,0.88,0.8}3.23 & \cellcolor[rgb]{1.0,1.0,0.93}98.0 & \cellcolor[rgb]{0.75,0.89,0.81}1.35 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}15.2 & \cellcolor[rgb]{0.86,0.95,0.84}79.2 & \cellcolor[rgb]{0.86,0.95,0.84}9.48 & \cellcolor[rgb]{0.84,0.94,0.84}89.5 & \cellcolor[rgb]{0.74,0.88,0.8}3.99 & \cellcolor[rgb]{0.94,0.99,0.86}96.4 & \cellcolor[rgb]{0.73,0.86,0.8}17.7 & \cellcolor[rgb]{0.75,0.89,0.81}76.4 & \cellcolor[rgb]{0.88,0.96,0.84}3.74 & \cellcolor[rgb]{0.94,0.98,0.86}98.5 & \cellcolor[rgb]{0.74,0.88,0.8}6.62 & \cellcolor[rgb]{0.79,0.92,0.82}93.2 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{1.0,0.85,0.8}4.19 & \cellcolor[rgb]{0.94,0.75,0.77}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}5.04 & \cellcolor[rgb]{0.94,0.75,0.77}96.6 & \cellcolor[rgb]{0.99,1.0,0.91}4.40 & \cellcolor[rgb]{1.0,1.0,0.93}97.6 & \cellcolor[rgb]{1.0,1.0,0.91}3.73 & \cellcolor[rgb]{0.94,0.75,0.77}97.7 & \cellcolor[rgb]{0.72,0.84,0.78}1.27 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.82,0.93,0.83}15.6 & \cellcolor[rgb]{0.91,0.97,0.84}78.9 & \cellcolor[rgb]{0.94,0.75,0.77}11.1 & \cellcolor[rgb]{0.94,0.75,0.77}86.8 & \cellcolor[rgb]{0.99,1.0,0.91}4.50 & \cellcolor[rgb]{0.94,0.75,0.77}95.7 & \cellcolor[rgb]{1.0,1.0,0.93}19.1 & \cellcolor[rgb]{0.98,1.0,0.89}75.0 & \cellcolor[rgb]{0.82,0.93,0.83}3.58 & \cellcolor[rgb]{0.78,0.91,0.82}98.8 & \cellcolor[rgb]{1.0,1.0,0.93}7.25 & \cellcolor[rgb]{1.0,0.98,0.88}92.5 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.72,0.84,0.78}3.48 & \cellcolor[rgb]{0.72,0.84,0.78}98.4 & \cellcolor[rgb]{0.73,0.86,0.8}4.29 & \cellcolor[rgb]{0.9,0.97,0.84}97.3 & \cellcolor[rgb]{0.73,0.86,0.8}3.75 & \cellcolor[rgb]{0.72,0.84,0.78}98.3 & \cellcolor[rgb]{0.84,0.94,0.84}3.37 & \cellcolor[rgb]{1.0,1.0,0.93}98.0 & \cellcolor[rgb]{0.74,0.87,0.8}1.32 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}15.2 & \cellcolor[rgb]{0.72,0.84,0.78}80.1 & \cellcolor[rgb]{0.72,0.84,0.78}8.95 & \cellcolor[rgb]{0.72,0.84,0.78}90.2 & \cellcolor[rgb]{0.72,0.84,0.78}3.91 & \cellcolor[rgb]{0.75,0.89,0.81}96.7 & \cellcolor[rgb]{0.95,0.99,0.87}18.6 & \cellcolor[rgb]{0.88,0.96,0.84}75.7 & \cellcolor[rgb]{0.78,0.91,0.82}3.48 & \cellcolor[rgb]{0.98,1.0,0.89}98.4 & \cellcolor[rgb]{0.74,0.88,0.8}6.63 & \cellcolor[rgb]{0.74,0.88,0.8}93.3 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.74,0.87,0.8}3.53 & \cellcolor[rgb]{0.8,0.92,0.83}98.3 & \cellcolor[rgb]{0.73,0.87,0.8}4.30 & \cellcolor[rgb]{0.9,0.97,0.84}97.3 & \cellcolor[rgb]{0.72,0.84,0.78}3.69 & \cellcolor[rgb]{0.72,0.84,0.78}98.3 & \cellcolor[rgb]{0.72,0.84,0.78}3.16 & \cellcolor[rgb]{0.72,0.84,0.78}98.3 & \cellcolor[rgb]{0.74,0.88,0.8}1.33 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.73,0.87,0.8}15.3 & \cellcolor[rgb]{0.84,0.94,0.84}79.3 & \cellcolor[rgb]{0.79,0.92,0.82}9.28 & \cellcolor[rgb]{0.73,0.86,0.79}90.1 & \cellcolor[rgb]{0.73,0.86,0.79}3.95 & \cellcolor[rgb]{0.82,0.93,0.83}96.6 & \cellcolor[rgb]{0.72,0.84,0.78}17.6 & \cellcolor[rgb]{0.72,0.84,0.78}76.8 & \cellcolor[rgb]{0.72,0.84,0.78}3.19 & \cellcolor[rgb]{0.72,0.84,0.78}99.0 & \cellcolor[rgb]{0.72,0.84,0.78}6.53 & \cellcolor[rgb]{0.72,0.84,0.78}93.4 \\

        \hline
        \multicolumn{23}{c}{Affine-invariant disparity} \\
        \hline

\tiny Improved real  & \tiny Entangled \tiny(SI-Log) & \cellcolor[rgb]{0.98,0.79,0.77}4.69 & \cellcolor[rgb]{1.0,1.0,0.93}98.1 & \cellcolor[rgb]{1.0,0.9,0.82}4.99 & \cellcolor[rgb]{1.0,1.0,0.93}97.2 & \cellcolor[rgb]{0.94,0.75,0.77}5.73 & \cellcolor[rgb]{0.94,0.75,0.77}96.7 & \cellcolor[rgb]{0.94,0.75,0.77}4.63 & \cellcolor[rgb]{0.94,0.75,0.77}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}2.14 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.94,0.75,0.77}21.9 & \cellcolor[rgb]{0.94,0.75,0.77}71.1 & \cellcolor[rgb]{0.98,0.8,0.78}11.3 & \cellcolor[rgb]{1.0,0.89,0.82}88.0 & \cellcolor[rgb]{0.94,0.75,0.77}5.69 & \cellcolor[rgb]{0.94,0.75,0.77}95.8 & \cellcolor[rgb]{0.94,0.75,0.77}23.8 & \cellcolor[rgb]{0.94,0.75,0.77}68.4 & \cellcolor[rgb]{0.94,0.75,0.77}5.46 & \cellcolor[rgb]{0.94,0.75,0.77}98.3 & \cellcolor[rgb]{0.94,0.75,0.77}9.03 & \cellcolor[rgb]{0.94,0.75,0.77}91.1 \\

\tiny Improved real  & \tiny Entangled \tiny(Shift inv.) & \cellcolor[rgb]{0.77,0.91,0.82}4.03 & \cellcolor[rgb]{0.8,0.92,0.83}98.3 & \cellcolor[rgb]{0.72,0.84,0.78}4.39 & \cellcolor[rgb]{0.72,0.84,0.78}97.7 & \cellcolor[rgb]{0.85,0.95,0.84}4.48 & \cellcolor[rgb]{0.84,0.94,0.84}97.8 & \cellcolor[rgb]{0.77,0.91,0.82}3.85 & \cellcolor[rgb]{0.93,0.98,0.85}98.2 & \cellcolor[rgb]{0.82,0.93,0.83}1.47 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.82,0.93,0.83}20.2 & \cellcolor[rgb]{0.95,0.99,0.87}73.8 & \cellcolor[rgb]{0.88,0.96,0.84}9.84 & \cellcolor[rgb]{0.86,0.95,0.84}89.8 & \cellcolor[rgb]{0.72,0.84,0.78}4.75 & \cellcolor[rgb]{0.72,0.84,0.78}96.5 & \cellcolor[rgb]{0.93,0.98,0.85}21.3 & \cellcolor[rgb]{1.0,0.93,0.84}69.5 & \cellcolor[rgb]{0.83,0.94,0.83}3.74 & \cellcolor[rgb]{0.9,0.97,0.84}99.0 & \cellcolor[rgb]{0.82,0.93,0.83}7.80 & \cellcolor[rgb]{0.94,0.98,0.86}92.1 \\

\tiny Improved real  & \tiny Decoupled \tiny(Conv) & \cellcolor[rgb]{0.73,0.87,0.8}3.96 & \cellcolor[rgb]{0.72,0.84,0.78}98.4 & \cellcolor[rgb]{0.77,0.91,0.82}4.49 & \cellcolor[rgb]{0.83,0.94,0.83}97.5 & \cellcolor[rgb]{0.76,0.9,0.82}4.29 & \cellcolor[rgb]{0.78,0.91,0.82}97.9 & \cellcolor[rgb]{0.72,0.85,0.79}3.75 & \cellcolor[rgb]{0.72,0.84,0.78}98.4 & \cellcolor[rgb]{0.75,0.89,0.81}1.39 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.73,0.87,0.8}19.9 & \cellcolor[rgb]{0.85,0.95,0.84}74.4 & \cellcolor[rgb]{0.9,0.97,0.84}9.89 & \cellcolor[rgb]{0.88,0.96,0.84}89.7 & \cellcolor[rgb]{0.72,0.84,0.78}4.75 & \cellcolor[rgb]{0.89,0.97,0.84}96.3 & \cellcolor[rgb]{0.9,0.97,0.84}21.1 & \cellcolor[rgb]{1.0,0.99,0.9}70.0 & \cellcolor[rgb]{0.86,0.95,0.84}3.81 & \cellcolor[rgb]{1.0,1.0,0.93}98.8 & \cellcolor[rgb]{0.77,0.91,0.82}7.73 & \cellcolor[rgb]{0.9,0.97,0.84}92.1 \\

\tiny Synthetic  only & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.94,0.75,0.77}4.75 & \cellcolor[rgb]{0.94,0.75,0.77}97.8 & \cellcolor[rgb]{0.94,0.75,0.77}5.17 & \cellcolor[rgb]{0.94,0.75,0.77}96.7 & \cellcolor[rgb]{0.99,1.0,0.91}4.86 & \cellcolor[rgb]{0.94,0.98,0.86}97.6 & \cellcolor[rgb]{1.0,0.99,0.89}4.29 & \cellcolor[rgb]{1.0,0.96,0.87}98.0 & \cellcolor[rgb]{0.72,0.84,0.78}1.31 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{1.0,1.0,0.91}20.8 & \cellcolor[rgb]{0.92,0.98,0.85}74.0 & \cellcolor[rgb]{0.94,0.75,0.77}11.5 & \cellcolor[rgb]{0.94,0.75,0.77}87.3 & \cellcolor[rgb]{1.0,1.0,0.92}5.21 & \cellcolor[rgb]{1.0,0.84,0.79}95.9 & \cellcolor[rgb]{1.0,1.0,0.91}22.2 & \cellcolor[rgb]{1.0,0.95,0.86}69.7 & \cellcolor[rgb]{0.8,0.92,0.83}3.66 & \cellcolor[rgb]{0.9,0.97,0.84}99.0 & \cellcolor[rgb]{1.0,1.0,0.92}8.38 & \cellcolor[rgb]{1.0,0.96,0.86}91.6 \\

\tiny Raw real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.72,0.84,0.78}3.92 & \cellcolor[rgb]{0.72,0.84,0.78}98.4 & \cellcolor[rgb]{0.78,0.91,0.82}4.50 & \cellcolor[rgb]{0.9,0.97,0.84}97.4 & \cellcolor[rgb]{0.74,0.88,0.81}4.23 & \cellcolor[rgb]{0.74,0.88,0.8}98.0 & \cellcolor[rgb]{0.86,0.95,0.84}3.95 & \cellcolor[rgb]{0.93,0.98,0.85}98.2 & \cellcolor[rgb]{0.73,0.87,0.8}1.35 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.73,0.87,0.8}19.9 & \cellcolor[rgb]{0.78,0.91,0.82}74.8 & \cellcolor[rgb]{0.72,0.84,0.78}9.22 & \cellcolor[rgb]{0.72,0.84,0.78}90.6 & \cellcolor[rgb]{0.73,0.86,0.79}4.78 & \cellcolor[rgb]{0.89,0.97,0.84}96.3 & \cellcolor[rgb]{0.94,0.99,0.86}21.4 & \cellcolor[rgb]{1.0,0.94,0.85}69.6 & \cellcolor[rgb]{0.78,0.91,0.82}3.61 & \cellcolor[rgb]{1.0,0.99,0.9}98.7 & \cellcolor[rgb]{0.75,0.9,0.81}7.69 & \cellcolor[rgb]{0.87,0.96,0.84}92.2 \\

\tiny Improved real  & \tiny Decoupled \tiny(MLP) & \cellcolor[rgb]{0.77,0.91,0.82}4.03 & \cellcolor[rgb]{0.8,0.92,0.83}98.3 & \cellcolor[rgb]{0.74,0.88,0.81}4.45 & \cellcolor[rgb]{0.83,0.94,0.83}97.5 & \cellcolor[rgb]{0.72,0.84,0.78}4.11 & \cellcolor[rgb]{0.72,0.84,0.78}98.1 & \cellcolor[rgb]{0.72,0.84,0.78}3.74 & \cellcolor[rgb]{0.93,0.98,0.85}98.2 & \cellcolor[rgb]{0.74,0.88,0.8}1.37 & \cellcolor[rgb]{0.72,0.72,0.72}100 & \cellcolor[rgb]{0.72,0.84,0.78}19.8 & \cellcolor[rgb]{0.72,0.84,0.78}75.4 & \cellcolor[rgb]{0.84,0.94,0.84}9.71 & \cellcolor[rgb]{0.79,0.92,0.82}90.1 & \cellcolor[rgb]{0.73,0.86,0.8}4.79 & \cellcolor[rgb]{0.98,1.0,0.89}96.2 & \cellcolor[rgb]{0.72,0.84,0.78}20.0 & \cellcolor[rgb]{0.72,0.84,0.78}72.5 & \cellcolor[rgb]{0.72,0.84,0.78}3.30 & \cellcolor[rgb]{0.72,0.84,0.78}99.3 & \cellcolor[rgb]{0.72,0.84,0.78}7.53 & \cellcolor[rgb]{0.72,0.84,0.78}92.6 \\

        \specialrule{.12em}{0em}{0em}
    \end{tabular}
